Fluctuations of Schensted row insertion

We investigate asymptotic probabilistic phenomena arising from the application of the Schensted row insertion algorithm, a key component of the Robinson-Schensted-Knuth (RSK) correspondence, to random inputs. Our analysis centers on a random tableau $T$ with a given shape $\lambda$, which may itself be random or deterministic. We examine the stochastic properties of the position of the new box created when inserting a deterministic entry into $T$. Specifically, we focus on the fluctuations of this position around its expected value as the size of the Young diagram $\lambda$ approaches infinity. Our findings reveal that these fluctuations are asymptotically Gaussian, with the mean and variance expressed in terms of Kerov's transition measure of the diagram $\lambda$. An important application of this analysis is the RSK algorithm applied to a finite, long sequence of independent, identically distributed random variables. While there remains a gap in the reasoning for this case, we present an explicit conjecture regarding its behavior.

==> figures/FIGURE-RSK.tex <==
\documentclass[minimal.tex]{subfiles}

\begin{document}

	\centering
	\hfill
	\subfloat[]
	{
		\begin{tikzpicture}[scale=0.75]
			\clip (-0.1,-0.5) rectangle (4.1,4.5);
			\draw (0,0) rectangle +(1,1); 
			\node at (0.5,0.5) {16}; 
			\draw (1,0) rectangle +(1,1); 
			\node at (1.5,0.5) {37}; 
			\draw (2,0) rectangle +(1,1); 
			\node at (2.5,0.5) {41}; 
			\draw (3,0) rectangle +(1,1); 
			\node at (3.5,0.5) {82}; 
			\draw (0,1) rectangle +(1,1); 
			\node at (0.5,1.5) {23}; 
			\draw (1,1) rectangle +(1,1); 
			\node at (1.5,1.5) {53}; 
			\draw (2,1) rectangle +(1,1); 
			\node at (2.5,1.5) {70}; 
			\draw (0,2) rectangle +(1,1); 
			\node at (0.5,2.5) {74}; 
			\draw (1,2) rectangle +(1,1); 
			\node at (1.5,2.5) {99}; 	
		\end{tikzpicture}
		\label{fig:RSKa}
	}
	\hfill
	\subfloat[]
	{
		\begin{tikzpicture}[scale=0.75]
			\clip (-1.5,-0.5) rectangle (4.1,4.5);
			\fill[blue!10] (1,0) rectangle +(1,1);
			\fill[blue!10] (1,1) rectangle +(1,1);
			\fill[blue!10] (0,2) rectangle +(1,1);
			\draw (0,0) rectangle +(1,1); 
			\node at (0.5,0.5) {16}; 
			\draw[fill=lightgray] (1,0) rectangle +(1,1); 
			\node at (1.5,0.5) {37}; 
			\draw (2,0) rectangle +(1,1); 
			\node at (2.5,0.5) {41}; 
			\draw (3,0) rectangle +(1,1); 
			\node at (3.5,0.5) {82}; 
			\draw (0,1) rectangle +(1,1); 
			\node at (0.5,1.5) {23}; 
			\draw[fill=lightgray] (1,1) rectangle +(1,1); 
			\node at (1.5,1.5) {53}; 
			\draw (2,1) rectangle +(1,1); 
			\node at (2.5,1.5) {70}; 
			\draw[fill=lightgray] (0,2) rectangle +(1,1); 
			\node at (0.5,2.5) {74}; 
			\draw (1,2) rectangle +(1,1); 
			\node at (1.5,2.5) {99}; 
			\draw[->] (-0.3,-0.45) to[bend left=60] (-0.3,0.45);
			\draw[->] (0,1) +(-0.3,-0.45) to[bend left=60] +(-0.3,0.45);
			\draw[->] (0,2) +(-0.3,-0.45) to[bend left=60] +(-0.3,0.45);
			\draw[->] (0,3) +(-0.3,-0.45) to[bend left=60] +(-0.3,0.45);
			\tiny
			\node[] at (-1,0) {18};
			\node[] at (-1,1) {37};
			\node[] at (-1,2) {53};
			\node[] at (-1,3) {74};
		\end{tikzpicture}
		\label{fig:RSKb}
	}
	\hfill
	\subfloat[]
	{
		\begin{tikzpicture}[scale=0.75]
			\clip (-1.5,-0.5) rectangle (4.1,4.5);
			\fill[blue!10] (1,0) rectangle +(1,1);
			\fill[blue!10] (1,1) rectangle +(1,1);
			\fill[blue!10] (0,2) rectangle +(1,1);
			\fill[blue!10] (0,3) rectangle +(1,1);
			\draw (0,0) rectangle +(1,1); 
			\node at (0.5,0.5) {16}; 
			\draw[fill=lightgray] (1,0) rectangle +(1,1); 
			\node at (1.5,0.5) {18}; 
			\draw (2,0) rectangle +(1,1); 
			\node at (2.5,0.5) {41}; 
			\draw (3,0) rectangle +(1,1); 
			\node at (3.5,0.5) {82}; 
			\draw (0,1) rectangle +(1,1); 
			\node at (0.5,1.5) {23}; 
			\draw[fill=lightgray] (1,1) rectangle +(1,1); 
			\node at (1.5,1.5) {37}; 
			\draw (2,1) rectangle +(1,1); 
			\node at (2.5,1.5) {70}; 
			\draw[fill=lightgray] (0,2) rectangle +(1,1); 
			\node at (0.5,2.5) {53}; 
			\draw (1,2) rectangle +(1,1); 
			\node at (1.5,2.5) {99}; 
			\draw[fill=lightgray] (0,3) rectangle +(1,1); 
			\node at (0.5,3.5) {74}; 
			\draw[->] (-0.3,-0.45) to[bend left=60] (-0.3,0.45);
			\draw[->] (0,1) +(-0.3,-0.45) to[bend left=60] +(-0.3,0.45);
			\draw[->] (0,2) +(-0.3,-0.45) to[bend left=60] +(-0.3,0.45);
			\draw[->] (0,3) +(-0.3,-0.45) to[bend left=60] +(-0.3,0.45);
			\tiny
			\node[] at (-1,0) {18};
			\node[] at (-1,1) {37};
			\node[] at (-1,2) {53};
			\node[] at (-1,3) {74};
		\end{tikzpicture}
		\label{fig:RSKc}
	}
	\hfill
\end{document}

==> figures/FIGURE-cauchy.tex <==
\documentclass[minimal.tex]{subfiles}

\begin{document}
	
	\begin{tikzpicture}[scale=1,rotate=45]
		\coordinate (p0) at (4,0);
		\coordinate (p1) at (4,1);
		\coordinate (p2) at (2,1);
		\coordinate (p3) at (2,4);
		\coordinate (p4) at (0,4);
		\coordinate (p5) at (0,6);
		\begin{scope}
			\clip  (p0) -- (p1) -- (p2) -- (p3) -- (p4) -- (0,0);
			\draw[black!50] (0,0) grid (10,10);
		\end{scope}
		\draw[very thick] (7,0) -- (p0) -- (p1) -- (p2) -- (p3) -- (p4) -- (p5);
		\draw[->] (-4,4) -- (4,-4) node[anchor=west] {$u$};
		\draw[dotted,blue,very thick] (p0) -- (4/2,-4/2) node[anchor=north] {\small $\kerx_2$};
		\draw[dotted,blue,very thick] (p2) -- (1/2,-1/2) node[anchor=north] {\small $\kerx_1$};
		\draw[dotted,blue,very thick] (p4) -- (-4/2,4/2) node[anchor=north] {\small $\kerx_0$};
		\draw[dotted,red,very thick] (p1) -- (3/2,-3/2) node[anchor=north] {\small $\kery_2$};
		\draw[dotted,red,very thick] (p3) -- (-2/2,2/2) node[anchor=north] {\small $\kery_1$};
        \draw (0,0) +(0.1,0.1) -- +(-0.1,-0.1) node[anchor=north] {\small $0$};
		\draw[blue,very thick,fill=white] 
		(p0) circle (4pt)
		(p2) circle (4pt)
		(p4) circle (4pt);
		\draw[very thick,fill=red] 
		(p1) circle (4pt)
		(p3) circle (4pt);
		
		\foreach \u in {-7,...,7}
		{\draw (\u/2,-\u/2)  +(-1pt,-1pt) -- +(1pt,1pt); }
	\end{tikzpicture}
\end{document}

==> figures/FIGURE-contour.tex <==
\documentclass[minimal.tex]{subfiles}

\begin{document}
    
\begin{tikzpicture}
\begin{scope}[thick,red,decoration={
        markings,
        mark=at position 0.9 with {\arrow{>}}}
    ] 
    \draw[postaction={decorate}] (-3,-2)--(1,-2);
    \draw[postaction={decorate}] (1,-2) --(1,2);
    \draw[postaction={decorate}] (1,2)--(-3,2);
    \draw[postaction={decorate}] (-3,2)--(-3,-2);
\end{scope}

    \draw[->] (-5,0) -- (5,0);
    \draw[->] (0,-3) -- (0,3);
    \draw[ultra thick] (-2,0) -- (3,0);
    \draw[ultra thick] (-2,-0.1)-- (-2,0.1) node[anchor=south]{$u_{\min}$};
    \draw[ultra thick] (3,-0.1)-- (3,0.1) node[anchor=south]{$u_{\max}$};
    \draw[ultra thick] (1,-0.1)-- (1,0.1) node[anchor=south west]{$u_0$};
    \draw[ultra thick] (-3,-0.1)-- (-3,0.1) node[anchor=south east]{$u_{-\infty}$};

\end{tikzpicture}

\end{document}



==> figures/FIGURE-cumulative-function-example.tex <==
\documentclass[minimal.tex]{subfiles}


\begin{document}
	\begin{tikzpicture}[scale=1.5,rotate=45]
		%
		
		\coordinate (start) at (-2,-2);
		\coordinate (p1) at ($(start)+(-2,2)$);
		\coordinate (p2) at ($(start)+(2,-2)$);
		
		\coordinate (a) at ($2*(0.70710678118,0.70710678118)$);
		\coordinate (q0) at ($(p1)!(-4,0)!(p2)$);
		\coordinate (q1) at ($(p1)!(-2,0)!(p2)$);
		\coordinate (q2) at ($(p1)!(0,0)!(p2)$);
		\coordinate (q3) at ($(p1)!(3,0)!(p2)$);
		\coordinate (q4) at ($(p1)!(4,0)!(p2)$);
		
		
		\draw[decoration={markings,mark=at position 1 with {\arrow[scale=2]{>}}},
		postaction={decorate}] (p1) -- (p2) node[anchor=north west]{$u$};
		
		\draw[decoration={markings,mark=at position 1 with {\arrow[scale=2]{>}}},
		postaction={decorate}] (start) -- ($(start)+1.2*(a)$) node[anchor=west]{$F_T(u)$};
		
		
		
		
		\foreach \x in {-3, -2, -1, 0, 1, 2, 3} 
		{ \draw ($(p1)!(\x,0)!(p2)$) +(1pt,1pt) -- +(-1pt,-1pt) node[anchor=north] {\x}; }
		
		\foreach \y/\yt in {0.2/0.2,0.4/0.4,0.6/0.6,.8/0.8,1/1} 
		{ \draw[thin,dotted] ($(start)+\y*(a)+(-2,2)$)--($(start)+\y*(a)+(2,-2)$);
			\draw ($(start)+\y*(a)+(-1pt,1pt)$) -- ($(start)+\y*(a)+(1pt,-1pt)$) node [anchor=west]{\tiny$\yt$};
		}
		
		
		
		\draw[black!40, ultra thick] (4.5,0) node [anchor=south]{\textcolor{black}{$x$}} -- (0,0) -- (0,3.5) node[anchor=east]{\textcolor{black}{$y$}};
		
		
		\begin{scope}
			\clip (0,0) -- (3,0) -- (3,1) -- (1,1) -- (1,2) -- (0,2);
			\draw (0,0) grid (3,3); 
		\end{scope}
		
		
		
		\draw[ultra thick] (0,0) -- (3,0) -- (3,1) -- (1,1) -- (1,2) -- (0,2) -- cycle;
		
		
		\foreach \x/ \y/ \t in { 3/0/{(0, 0.2) }, 1/1/{(0.2,0.7)}, 0/2/{(0.7,1)} }
		{ 
			\fill[blue] (\x,\y) circle (2pt);
			\draw[blue, dashed] (\x,\y) -- ($(p1)!(\x,\y)!(p2)$ );
			%
		}
		
		
		
		\draw[red,ultra thick] ($(q0)+0*(a)$)  -- ($(q1)+0*(a)$) -- ($(q1)+.01*(a)$); 
		\draw[red,ultra thick] ($(q1)+0.2*(a)-.01*(a)$) -- ($(q1)+0.2*(a)$) -- ($(q2)+0.2*(a)$) -- ($(q2)+0.2*(a)+.01*(a)$); 
		\draw[red,ultra thick] ($(q2)+0.7*(a)-.01*(a)$)  --($(q2)+0.7*(a)$)  -- ($(q3)+0.7*(a)$)-- ($(q3)+0.7*(a)+.01*(a)$); 
		\draw[red,ultra thick] ($(q3)+1*(a)-.05*(a)$)   --($(q3)+1*(a)$)   -- ($(q4)+1*(a)$);
		
		
		\draw[red,very densely dashed, ultra thick]  ($(q1)+0*(a)$) -- ($(q1)+0.2*(a)$); 
		\draw[red,very densely dashed, ultra thick] ($(q2)+0.2*(a)$) -- ($(q2)+0.7*(a)$); 
		\draw[red,very densely dashed, ultra thick] ($(q3)+0.7*(a)$) -- ($(q3)+1*(a)$); 
		
		
		
		\path node () at (0.5,0.5){0.1};
		\path node () at (1.5,0.5){0.2};
		\path node () at (2.5,0.5){0.7};
		\path node () at (0.5,1.5){0.5};
		
		
	\end{tikzpicture}

\end{document}



==> figures/FIGURE-cumulative-function-first.tex <==
\documentclass[minimal.tex]{subfiles}

\begin{document}

    \begin{tikzpicture}[xscale=0.2,yscale=5]
	\draw[->] (-25,0) -- (25,0);
	\foreach \x in {-20,-15,...,20} { \draw (\x,0.4pt)--(\x,-0.4pt) node[anchor=north]{\tiny $\x$}; };
	\draw[->] (0,0) -- (0,1.2);
	\foreach \y/\yt in {0.2/0.2,0.4/0.4,0.6/0.6,0.8/0.8,1/1} { \draw (-20pt,\y)--(20pt,\y) node[anchor=west]{\tiny $\yt$}; };
	\draw[thick] plot[smooth,thick] file {figures/data/CDF-Wigner100.txt};
	
	%
	%
	%
	%
	%
	%
	%
	\draw[red,ultra thick] (-26.000000,0) -- (-17.000000,0)-- (-17.000000,0.01); 
	\draw[red,ultra thick] (-17.000000,0.127535) -- (-17.000000,0.147535) -- (-5.000000,0.147535)-- (-5.000000,0.157535); 
	\draw[red,ultra thick] (-5.000000,0.532202) --(-5.000000,0.542202) -- (6.000000,0.542202) -- (6.000000,0.552202);
	\draw[red,ultra thick] (6.000000,0.795199) --(6.000000,0.805199) -- (15.000000,0.805199) -- (15.000000,0.815199);  
	\draw[red,ultra thick] (15.000000,0.917959) --(15.000000,0.927959) -- (18.000000,0.927959)-- (18.000000,0.937959);  
	\draw[red,ultra thick] (18.000000,0.99) --(18.000000,1) -- (26.000000,1);
	;	
	\draw[red,very very densely dashed,ultra thick] (-17.000000,0.01) -- (-17.000000,0.147535); 
	\draw[red,very very densely dashed,ultra thick] (-5.000000,0.147535) -- (-5.000000,0.542202); 
	\draw[red,very very densely dashed,ultra thick] (6.000000,0.542202) -- (6.000000,0.805199); 
	\draw[red,very very densely dashed,ultra thick] (15.000000,0.805199) -- (15.000000,0.927959); 
	\draw[red,very densely dashed,ultra thick] (18.000000,0.917959) -- (18.000000,1);
	
	\draw[blue,thick] (-26.000000,0) -- (-17.000000,0)-- (-17.000000,0.01); 
	\draw[blue,thick] (-17.000000,0.077039) --(-17.000000,0.087039) -- (-14.000000,0.087039)-- (-14.000000,0.097039); 
	\draw[blue,thick] (-14.000000,0.136270) --(-14.000000,0.146270) -- (-10.000000,0.146270)-- (-10.000000,0.156270); 
	\draw[blue,thick] (-10.000000,0.206903) --(-10.000000,0.216903) -- (-5.000000,0.216903)-- (-5.000000,0.226903); 
	\draw[blue,thick] (-5.000000,0.406912) --(-5.000000,0.416912) -- (-2.000000,0.416912)-- (-2.000000,0.426912); 
	\draw[blue,thick] (-2.000000,0.457620) --(-2.000000,0.467620) -- (1.000000,0.467620)-- (1.000000,0.477620);
	\draw[blue,thick] (1.000000,0.621032) --(1.000000,0.631032) -- (6.000000,0.631032)-- (6.000000,0.641032);
	\draw[blue,thick] (6.000000,0.753550) --(6.000000,0.763550) -- (9.000000,0.763550) -- (9.000000,0.773550);
	\draw[blue,thick] (9.000000,0.858327) --(9.000000,0.868327) -- (15.000000,0.868327)-- (15.000000,0.878327);
	\draw[blue,thick] (15.000000,0.909973) --(15.000000,0.919973) -- (18.000000,0.919973)-- (18.000000,0.929973);
	\draw[blue,thick] (18.000000,0.99) --(18.000000,1) -- (26.000000,1);
	
	\draw[blue,middle densely dashed,thick] (-17.000000,0.01) -- (-17.000000,0.087039); 
	\draw[blue,middle densely dashed,thick] (-14.000000,0.087039) -- (-14.000000,0.146270); 
	\draw[blue,middle densely dashed,thick] (-10.000000,0.146270) -- (-10.000000,0.216903); 
	\draw[blue,middle densely dashed,thick] (-5.000000,0.216903) -- (-5.000000,0.416912); 
	\draw[blue,middle densely dashed,thick] (-2.000000,0.416912) -- (-2.000000,0.467620); 
	\draw[blue,middle densely dashed,thick] (1.000000,0.477620) -- (1.000000,0.631032); 
	\draw[blue,middle densely dashed,thick] (6.000000,0.631032) -- (6.000000,0.763550); 
	\draw[blue,middle densely dashed,thick] (9.000000,0.763550) -- (9.000000,0.868327); 
	\draw[blue,middle densely dashed,thick] (15.000000,0.868327) -- (15.000000,0.919973); 
	\draw[blue,middle densely dashed,thick] (18.000000,0.929973) -- (18.000000,1);
\end{tikzpicture} 

\end{document}



==> figures/FIGURE-cumulative-function-second.tex <==
\documentclass[minimal.tex]{subfiles}

\begin{document}
	    \begin{tikzpicture}[xscale=0.02,yscale=5]
		\draw[->] (-250,0) -- (250,0);
		\foreach \x in {-200,-150,...,200} { \draw (\x,0.4pt)--(\x,-0.4pt) node[anchor=north]{\tiny $\x$}; };
		\draw[->] (0,0) -- (0,1.2);
		\foreach \y/\yt in {0.2/0.2,0.4/0.4,0.6/0.6,0.8/0.8,1/1} { \draw (-200pt,\y)--(200pt,\y) node[anchor=west]{\tiny $\yt$}; };
		\draw[thick] plot[smooth] file {figures/data/CDF-Wigner10000.txt};
		
		
		\draw[red,ultra thick] (-260.000000,0) -- (-198.000000,0)-- (-198.000000,0.002); 
		\draw[red,ultra thick] (-198.000000,0.011872) --(-198.000000,0.013872) -- (-183.000000,0.013872) -- (-183.000000,0.015872) ;
		\draw[red,ultra thick] (-183.000000,0.055084) --(-183.000000,0.057084) -- (-150.000000,0.061592) -- (-150.000000,0.063592) ; 
		\draw[red,ultra thick] (-150.000000,0.106159) --(-150.000000,0.108159) -- (-116.000000,0.108159) -- (-116.000000,0.110159) ; 
		\draw[red,ultra thick] (-116.000000,0.184416) --(-116.000000,0.186416) -- (-99.000000,0.186416)  -- (-99.000000,0.188416) ; 
		\draw[red,ultra thick] (-99.000000,0.251128) --(-99.000000,0.253128) -- (-71.000000,0.253128) -- (-71.000000,0.255128) ; 
		\draw[red,ultra thick] (-71.000000,0.327120) --(-71.000000,0.329120) -- (-44.000000,0.329120) -- (-44.000000,0.331120) ; 
		\draw[red,ultra thick] (-44.000000,0.416325) --(-44.000000,0.418325) -- (-32.000000,0.418325)  -- (-32.000000,0.420325) ; 
		\draw[red,ultra thick] (-32.000000,0.446062) --(-32.000000,0.448062) -- (-16.000000,0.448062)-- (-16.000000,0.450062) ; 
		\draw[red,ultra thick] (-16.000000,0.502713) --(-16.000000,0.504713) -- (22.000000,0.504713) -- (22.000000,0.506713) ; 
		\draw[red,ultra thick] (22.000000,0.566502) --(22.000000,0.568502) -- (37.000000,0.568502) -- (37.000000,0.570502) ; 
		\draw[red,ultra thick] (37.000000,0.672477) --(37.000000,0.674477) -- (74.000000,0.674477) -- (74.000000,0.676477) ; 
		\draw[red,ultra thick] (74.000000,0.731751) --(74.000000,0.733751) -- (83.000000,0.733751) -- (83.000000,0.735751) ; 
		\draw[red,ultra thick] (83.000000,0.763147) --(83.000000,0.765147) -- (118.000000,0.765147)  -- (118.000000,0.767147) ; 
		\draw[red,ultra thick] (118.000000,0.847308) --(118.000000,0.849308) -- (124.000000,0.849308) -- (124.000000,0.851308) ; 
		\draw[red,ultra thick] (124.000000,0.887868) --(124.000000,0.889868) -- (142.000000,0.889868) -- (142.000000,0.891868) ; 
		\draw[red,ultra thick] (142.000000,0.952600) --(142.000000,0.954600) -- (168.000000,0.954600)  -- (168.000000,0.966600) ; 
		\draw[red,ultra thick] (168.000000,0.965770) --(168.000000,0.978770) -- (192.000000,0.978770) -- (192.000000,0.991770) ; 
		\draw[red,ultra thick] (192.000000,0.988) --(192.000000,1) -- (260.000000,1);
		
		%
		\draw[red,ultra thick]  (-198.000000,0) -- (-198.000000,0.013872) ;
		\draw[red,space densely dashed,ultra thick]  (-183.000000,0.035478) -- (-183.000000,0.013872) ;
		\draw[red,space densely dashed,ultra thick]  (-183.000000,0.035478) -- (-183.000000,0.057084) ;
		\draw[red,space densely dashed,ultra thick]  (-161.000000,0.059338) -- (-161.000000,0.057084) ;
		\draw[red,space densely dashed,ultra thick]  (-161.000000,0.059338) -- (-161.000000,0.061592) ;
		
		\draw[red,space densely dashed,ultra thick]  (-150.000000,0.0848755) -- (-150.000000,0.061592) ;
		\draw[red,space densely dashed,ultra thick]  (-150.000000,0.0848755) -- (-150.000000,0.108159) ; 
		\draw[red,space densely dashed,ultra thick]  (-116.000000,0.1472875) -- (-116.000000,0.186416) ;
		\draw[red,space densely dashed,ultra thick]  (-116.000000,0.1472875) -- (-116.000000,0.108159) ;
		
		\draw[red,space densely dashed,ultra thick]  (-99.000000,0.219772) -- (-99.000000,0.186416) ;
		\draw[red,space densely dashed,ultra thick]  (-99.000000,0.219772) -- (-99.000000,0.253128) ;
		\draw[red,space densely dashed,ultra thick]  (-71.000000,0.291124) -- (-71.000000,0.253128) ;
		\draw[red,space densely dashed,ultra thick]  (-71.000000,0.291124) -- (-71.000000,0.329120) ;
		\draw[red,space densely dashed,ultra thick]  (-44.000000,0.373723) -- (-44.000000,0.329120) ;
		\draw[red,space densely dashed,ultra thick]  (-44.000000,0.373723) -- (-44.000000,0.418325) ;
		\draw[red,space densely dashed,ultra thick]  (-32.000000,0.433194) -- (-32.000000,0.418325) ;
		\draw[red,space densely dashed,ultra thick]  (-32.000000,0.433194) -- (-32.000000,0.448062) ;
		\draw[red,space densely dashed,ultra thick]  (-16.000000,0.476388) -- (-16.000000,0.448062) ;
		\draw[red,space densely dashed,ultra thick]  (-16.000000,0.476388) -- (-16.000000,0.504713) ;
		\draw[red,space densely dashed,ultra thick]  (22.000000,0.536607 ) -- (22.000000,0.504713) ;
		\draw[red,space densely dashed,ultra thick]  (22.000000,0.536607 ) -- (22.000000,0.568502) ;
		\draw[red,space densely dashed,ultra thick]  (37.000000,0.62149) -- (37.000000,0.568502) ;
		\draw[red,space densely dashed,ultra thick]  (37.000000,0.62149) -- (37.000000,0.674477) ;
		\draw[red,space densely dashed,ultra thick]  (74.000000,0.704114) -- (74.000000,0.674477) ;
		\draw[red,space densely dashed,ultra thick]  (74.000000,0.704114) -- (74.000000,0.733751) ;
		\draw[red,space densely dashed,ultra thick]  (83.000000,0.749449) -- (83.000000,0.733751) ;
		\draw[red,space densely dashed,ultra thick]  (83.000000,0.749449) -- (83.000000,0.765147) ;
		\draw[red,space densely dashed,ultra thick]  (118.000000,0.807227) -- (118.000000,0.765147) ;
		\draw[red,space densely dashed,ultra thick]  (118.000000,0.807227) -- (118.000000,0.849308) ;
		\draw[red,space densely dashed,ultra thick]  (124.000000,0.869588) -- (124.000000,0.849308) ;
		\draw[red,space densely dashed,ultra thick]  (124.000000,0.869588) -- (124.000000,0.889868) ;
		\draw[red,space densely dashed,ultra thick]  (142.000000,0.922234) -- (142.000000,0.889868) ;
		\draw[red,space densely dashed,ultra thick]  (142.000000,0.922234) -- (142.000000,0.954600) ;
		\draw[red,space densely dashed,ultra thick]  (168.000000,0.966685) -- (168.000000,0.954600) ;
		\draw[red,space densely dashed,ultra thick]  (168.000000,0.966685) --	(168.000000,0.978770) ;
		\draw[red,space densely dashed,ultra thick]  (192.000000,0.989385) -- (192.000000,0.978770);
		\draw[red,space densely dashed,ultra thick]  (192.000000,0.989385) -- (192.000000,1);
		
		%
		\draw[blue, thick]
		(-260.000000,0) -- (-198.000000,0) -- 
		(-198.000000,0.008714) -- (-187.000000,0.008714) -- 
		(-187.000000,0.019102) -- (-183.000000,0.019102) -- 
		(-183.000000,0.026344) -- (-176.000000,0.026344) -- 
		(-176.000000,0.034672) -- (-170.000000,0.034672) -- 
		(-170.000000,0.042614) -- (-161.000000,0.042614) -- 
		(-161.000000,0.054308) -- (-158.000000,0.054308) -- 
		(-158.000000,0.061259) -- (-150.000000,0.061259) -- 
		(-150.000000,0.074176) -- (-147.000000,0.074176) -- 
		(-147.000000,0.082831) -- (-143.000000,0.082831) -- 
		(-143.000000,0.092549) -- (-140.000000,0.092549) -- 
		(-140.000000,0.099812) -- (-135.000000,0.099812) -- 
		(-135.000000,0.110706) -- (-132.000000,0.110706) -- 
		(-132.000000,0.119042) -- (-128.000000,0.119042) -- 
		(-128.000000,0.130780) -- (-126.000000,0.130780) -- 
		(-126.000000,0.136600) -- (-123.000000,0.136600) -- 
		(-123.000000,0.143704) -- (-120.000000,0.143704) -- 
		(-120.000000,0.150465) -- (-116.000000,0.150465) -- 
		(-116.000000,0.160813) -- (-114.000000,0.160813) -- 
		(-114.000000,0.166319) -- (-112.000000,0.166319) -- 
		(-112.000000,0.169764) -- (-105.000000,0.169764) -- 
		(-105.000000,0.182545) -- (-103.000000,0.182545) -- 
		(-103.000000,0.188192) -- (-99.000000,0.188192) -- 
		(-99.000000,0.197465) -- (-96.000000,0.197465) -- 
		(-96.000000,0.205304) -- (-92.000000,0.205304) -- 
		(-92.000000,0.216788) -- (-90.000000,0.216788) -- 
		(-90.000000,0.222316) -- (-85.000000,0.222316) -- 
		(-85.000000,0.238052) -- (-83.000000,0.238052) -- 
		(-83.000000,0.248701) -- (-76.000000,0.248701) -- 
		(-76.000000,0.274689) -- (-73.000000,0.274689) -- 
		(-73.000000,0.281550) -- (-71.000000,0.281550) -- 
		(-71.000000,0.289631) -- (-66.000000,0.289631) -- 
		(-66.000000,0.303254) -- (-62.000000,0.303254) -- 
		(-62.000000,0.310757) -- (-60.000000,0.310757) -- 
		(-60.000000,0.315901) -- (-58.000000,0.315901) -- 
		(-58.000000,0.319698) -- (-53.000000,0.319698) -- 
		(-53.000000,0.337043) -- (-49.000000,0.337043) -- 
		(-49.000000,0.345307) -- (-47.000000,0.345307) -- 
		(-47.000000,0.350559) -- (-44.000000,0.350559) -- 
		(-44.000000,0.359011) -- (-42.000000,0.359011) -- 
		(-42.000000,0.363980) -- (-37.000000,0.363980) -- 
		(-37.000000,0.388633) -- (-34.000000,0.388633) -- 
		(-34.000000,0.395821) -- (-32.000000,0.395821) -- 
		(-32.000000,0.405201) -- (-29.000000,0.405201) -- 
		(-29.000000,0.409346) -- (-27.000000,0.409346) -- 
		(-27.000000,0.413228) -- (-24.000000,0.413228) -- 
		(-24.000000,0.419718) -- (-20.000000,0.419718) -- 
		(-20.000000,0.437580) -- (-16.000000,0.437580) -- 
		(-16.000000,0.448005) -- (-14.000000,0.448005) -- 
		(-14.000000,0.456175) -- (-12.000000,0.456175) -- 
		(-12.000000,0.465764) -- (-8.000000,0.465764) -- 
		(-8.000000,0.477339) -- (-4.000000,0.477339) -- 
		(-4.000000,0.485254) -- (-1.000000,0.485254) -- 
		(-1.000000,0.502077) -- (2.000000,0.502077) -- 
		(2.000000,0.508023) -- (4.000000,0.508023) -- 
		(4.000000,0.514628) -- (6.000000,0.514628) -- 
		(6.000000,0.523020) -- (10.000000,0.523020) -- 
		(10.000000,0.531408) -- (12.000000,0.531408) -- 
		(12.000000,0.537747) -- (15.000000,0.537747) -- 
		(15.000000,0.555585) -- (18.000000,0.555585) -- 
		(18.000000,0.564246) -- (22.000000,0.564246) -- 
		(22.000000,0.578838) -- (25.000000,0.578838) -- 
		(25.000000,0.586949) -- (28.000000,0.586949) -- 
		(28.000000,0.591616) -- (30.000000,0.591616) -- 
		(30.000000,0.597072) -- (32.000000,0.597072) -- 
		(32.000000,0.602892) -- (34.000000,0.602892) -- 
		(34.000000,0.608696) -- (37.000000,0.608696) -- 
		(37.000000,0.628181) -- (42.000000,0.628181) -- 
		(42.000000,0.644817) -- (47.000000,0.644817) -- 
		(47.000000,0.661983) -- (51.000000,0.661983) -- 
		(51.000000,0.670114) -- (55.000000,0.670114) -- 
		(55.000000,0.673839) -- (57.000000,0.673839) -- 
		(57.000000,0.678734) -- (59.000000,0.678734) -- 
		(59.000000,0.684633) -- (61.000000,0.684633) -- 
		(61.000000,0.693223) -- (64.000000,0.693223) -- 
		(64.000000,0.698085) -- (66.000000,0.698085) -- 
		(66.000000,0.704228) -- (68.000000,0.704228) -- 
		(68.000000,0.713188) -- (71.000000,0.713188) -- 
		(71.000000,0.717947) -- (74.000000,0.717947) -- 
		(74.000000,0.738505) -- (79.000000,0.738505) -- 
		(79.000000,0.742891) -- (81.000000,0.742891) -- 
		(81.000000,0.748979) -- (83.000000,0.748979) -- 
		(83.000000,0.758370) -- (86.000000,0.758370) -- 
		(86.000000,0.764074) -- (88.000000,0.764074) -- 
		(88.000000,0.771797) -- (90.000000,0.771797) -- 
		(90.000000,0.784964) -- (94.000000,0.784964) -- 
		(94.000000,0.790934) -- (96.000000,0.790934) -- 
		(96.000000,0.802100) -- (99.000000,0.802100) -- 
		(99.000000,0.814036) -- (104.000000,0.814036) -- 
		(104.000000,0.820847) -- (107.000000,0.820847) -- 
		(107.000000,0.828511) -- (110.000000,0.828511) -- 
		(110.000000,0.837294) -- (114.000000,0.837294) -- 
		(114.000000,0.843329) -- (118.000000,0.843329) -- 
		(118.000000,0.860058) -- (122.000000,0.860058) -- 
		(122.000000,0.866865) -- (124.000000,0.866865) -- 
		(124.000000,0.881939) -- (130.000000,0.881939) -- 
		(130.000000,0.889939) -- (134.000000,0.889939) -- 
		(134.000000,0.895697) -- (136.000000,0.895697) -- 
		(136.000000,0.909318) -- (142.000000,0.909318) -- 
		(142.000000,0.917667) -- (146.000000,0.917667) -- 
		(146.000000,0.927399) -- (152.000000,0.927399) -- 
		(152.000000,0.934574) -- (156.000000,0.934574) -- 
		(156.000000,0.940269) -- (158.000000,0.940269) -- 
		(158.000000,0.954638) -- (168.000000,0.954638) -- 
		(168.000000,0.960367) -- (171.000000,0.960367) -- 
		(171.000000,0.968506) -- (174.000000,0.968506) -- 
		(174.000000,0.981215) -- (183.000000,0.981215) -- 
		(183.000000,0.990633) -- (192.000000,0.990633) -- 
		(192.000000,1) -- (260.000000,1)
		;
	\end{tikzpicture} 
	
\end{document}

==> figures/FIGURE-diagrams.tex <==
\documentclass[minimal.tex]{subfiles}


\begin{document}

	\subfloat[]{
		\begin{tikzpicture}
			
			\begin{scope}[scale=0.5/sqrt(2),rotate=-45,draw=gray]
				
				\begin{scope}[draw=gray,rotate=45,scale=sqrt(2)]
					\fill[fill=red!10] (4,0) -- (4,1) -- (3,1) -- (3,2) -- (1,2)
					-- (1,3) -- (0,3) -- (0,0) -- cycle ;
				\end{scope}
				
				\begin{scope}[rotate=45,draw=blue,scale=sqrt(2)]
					\draw[ultra thin, loosely dashed] (0,0) grid (5,4);
				\end{scope}
				
				\draw[->,thin] (-4.5,0) -- (4.5,0)
				node[anchor=west,rotate=-45]{\textcolor{gray}{$u$}};
				
				\draw[->,thin] (0,-0.4) -- (0,9.5)
				node[anchor=south,rotate=-45]{\textcolor{gray}{$v$}};
				
				\begin{scope}[draw=blue,rotate=45,scale=sqrt(2)]
					
					\draw[->,thick] (0,0) -- (6,0) node[anchor=west]{\textcolor{blue}{$x$}};
					\foreach \x in {1, 2, 3, 4, 5}
					{ \draw (\x, -2pt) node[anchor=north] {\textcolor{blue}{\tiny{$\x$}}} -- (\x,
						2pt); }
					
					\draw[->,thick] (0,0) -- (0,5) node[anchor=south] {\textcolor{blue}{$y$}};
					\foreach \y in {1, 2, 3, 4}
					{ \draw (-2pt,\y) node[anchor=east] {\textcolor{blue}{\tiny{$\y$}}} -- (2pt,\y); }
					
					\draw[ultra thick,draw=red] (5.5,0) -- (4,0) -- (4,1) -- (3,1) --
					(3,2) -- (1,2) -- (1,3) -- (0,3) -- (0,4.5) ;
					
				\end{scope}
				
			\end{scope}
		\end{tikzpicture}
		\label{subfig:french}
	}
	\hfill
	\subfloat[]
	{
		\begin{tikzpicture}
			\begin{scope}[xshift=7cm, yshift=-0.5cm, scale=0.5]
				
				\begin{scope}[draw=gray,rotate=45,scale=sqrt(2)]
					\fill[fill=red!10] (4,0) -- (4,1) -- (3,1) -- (3,2) -- (1,2)
					-- (1,3) -- (0,3) -- (0,0) -- cycle ;
				\end{scope}
				
				\begin{scope}
					\clip (-4.5,0) rectangle (5.5,5.5);
					\draw[ultra thin, loosely dashed] (-6,0.01) grid (6,6);
				\end{scope}
				
				\draw[->,thick] (-6,0) -- (6,0) node[anchor=west]{$u$};
				\foreach \z in {-5, -4, -3, -2, -1, 1, 2, 3, 4, 5}
				{ \draw (\z, -2pt) node[anchor=north] {\tiny{$\z$}} -- (\z, 2pt); }
				
				\draw[->,thick] (0,-0.4) -- (0,6) node[anchor=south]{$v$};
				\foreach \t in {1, 2, 3, 4, 5}
				{ \draw (-2pt,\t) node[anchor=east] {\tiny{$\t$}} -- (2pt,\t); }
				
				
				\begin{scope}[draw=blue!50,rotate=45,scale=sqrt(2)]
					
					\draw[->,thin] (0,0) -- (6,0) node[anchor=west,rotate=45]
					{\textcolor{blue!50}{{$x$}}};
					
					\draw[->,thin] (0,0) -- (0,5) node[anchor=south,rotate=45]
					{\textcolor{blue!50}{{$y$}}};
					
					\draw[ultra thick,draw=red] (5.5,0) -- (4,0) -- (4,1) -- (3,1) --
					(3,2) -- (1,2) -- (1,3) -- (0,3) -- (0,4.5) ;
					
				\end{scope}
			\end{scope}
			
		\end{tikzpicture}
		\label{subfig:russian}
	}


\end{document}



==> figures/FIGURE-history-big.tex <==
\documentclass[minimal.tex]{subfiles}

\begin{document}  
	\begin{tikzpicture}[scale=0.13,rotate=45]
		\foreach \x\y\kolor in {0 / 0 /2, 1 / 0 /3, 2 / 0 /3, 3 / 0 /2, 4 / 0 /4, 5
			/ 0 /4, 6 / 0 /3, 7 / 0 /4, 8 / 0 /4, 9 / 0 /4, 10 / 0 /4, 11 / 0 /4, 12 / 0
			/4, 13 / 0 /4, 14 / 0 /4, 15 / 0 /3, 16 / 0 /4, 17 / 0 /4, 18 / 0 /4, 19 / 0
			/4, 20 / 0 /4, 21 / 0 /4, 22 / 0 /4, 23 / 0 /4, 24 / 0 /4, 25 / 0 /4, 26 / 0
			/4, 27 / 0 /4, 28 / 0 /4, 29 / 0 /4, 30 / 0 /4, 31 / 0 /4, 32 / 0 /4, 33 / 0
			/4, 34 / 0 /4, 35 / 0 /4, 36 / 0 /4, 37 / 0 /4, 38 / 0 /4, 39 / 0 /4, 40 / 0
			/4, 41 / 0 /4, 42 / 0 /4, 43 / 0 /4, 44 / 0 /4, 45 / 0 /4, 46 / 0 /4, 47 / 0
			/4, 48 / 0 /4, 49 / 0 /4, 50 / 0 /4, 51 / 0 /4, 52 / 0 /4, 53 / 0 /4, 54 / 0
			/4, 55 / 0 /4, 56 / 0 /4, 57 / 0 /4, 58 / 0 /4, 59 / 0 /4, 0 / 1 /1, 1 / 1
			/2, 2 / 1 /1, 3 / 1 /2, 4 / 1 /4, 5 / 1 /4, 6 / 1 /4, 7 / 1 /3, 8 / 1 /4, 9 /
			1 /2, 10 / 1 /3, 11 / 1 /3, 12 / 1 /3, 13 / 1 /4, 14 / 1 /4, 15 / 1 /3, 16 /
			1 /4, 17 / 1 /4, 18 / 1 /4, 19 / 1 /4, 20 / 1 /4, 21 / 1 /4, 22 / 1 /4, 23 /
			1 /4, 24 / 1 /4, 25 / 1 /4, 26 / 1 /4, 27 / 1 /4, 28 / 1 /4, 29 / 1 /4, 30 /
			1 /4, 31 / 1 /4, 32 / 1 /4, 33 / 1 /4, 34 / 1 /4, 35 / 1 /4, 36 / 1 /4, 37 /
			1 /4, 38 / 1 /4, 39 / 1 /4, 40 / 1 /4, 41 / 1 /4, 42 / 1 /4, 43 / 1 /4, 44 /
			1 /4, 45 / 1 /4, 46 / 1 /4, 47 / 1 /4, 48 / 1 /4, 49 / 1 /4, 50 / 1 /4, 51 /
			1 /4, 52 / 1 /4, 53 / 1 /4, 54 / 1 /4, 55 / 1 /4, 0 / 2 /1, 1 / 2 /2, 2 / 2
			/3, 3 / 2 /3, 4 / 2 /4, 5 / 2 /4, 6 / 2 /3, 7 / 2 /3, 8 / 2 /3, 9 / 2 /3, 10
			/ 2 /3, 11 / 2 /4, 12 / 2 /4, 13 / 2 /3, 14 / 2 /4, 15 / 2 /4, 16 / 2 /4, 17
			/ 2 /4, 18 / 2 /4, 19 / 2 /4, 20 / 2 /3, 21 / 2 /4, 22 / 2 /4, 23 / 2 /4, 24
			/ 2 /4, 25 / 2 /4, 26 / 2 /4, 27 / 2 /4, 28 / 2 /4, 29 / 2 /4, 30 / 2 /4, 31
			/ 2 /4, 32 / 2 /4, 33 / 2 /4, 34 / 2 /4, 35 / 2 /4, 36 / 2 /4, 37 / 2 /4, 38
			/ 2 /4, 39 / 2 /4, 40 / 2 /4, 41 / 2 /4, 42 / 2 /4, 43 / 2 /4, 44 / 2 /4, 45
			/ 2 /4, 46 / 2 /4, 0 / 3 /1, 1 / 3 /3, 2 / 3 /4, 3 / 3 /3, 4 / 3 /2, 5 / 3
			/4, 6 / 3 /3, 7 / 3 /3, 8 / 3 /2, 9 / 3 /3, 10 / 3 /3, 11 / 3 /3, 12 / 3 /3,
			13 / 3 /3, 14 / 3 /4, 15 / 3 /4, 16 / 3 /3, 17 / 3 /4, 18 / 3 /4, 19 / 3 /4,
			20 / 3 /4, 21 / 3 /3, 22 / 3 /4, 23 / 3 /4, 24 / 3 /4, 25 / 3 /4, 26 / 3 /4,
			27 / 3 /3, 28 / 3 /4, 29 / 3 /3, 30 / 3 /4, 31 / 3 /4, 32 / 3 /4, 33 / 3 /4,
			34 / 3 /4, 35 / 3 /4, 36 / 3 /4, 37 / 3 /4, 38 / 3 /4, 39 / 3 /4, 40 / 3 /4,
			41 / 3 /4, 42 / 3 /4, 43 / 3 /4, 0 / 4 /3, 1 / 4 /4, 2 / 4 /2, 3 / 4 /1, 4 /
			4 /3, 5 / 4 /2, 6 / 4 /2, 7 / 4 /2, 8 / 4 /2, 9 / 4 /3, 10 / 4 /2, 11 / 4 /3,
			12 / 4 /4, 13 / 4 /4, 14 / 4 /4, 15 / 4 /3, 16 / 4 /3, 17 / 4 /3, 18 / 4 /3,
			19 / 4 /3, 20 / 4 /4, 21 / 4 /3, 22 / 4 /4, 23 / 4 /4, 24 / 4 /4, 25 / 4 /4,
			26 / 4 /3, 27 / 4 /3, 28 / 4 /4, 29 / 4 /4, 30 / 4 /4, 31 / 4 /4, 32 / 4 /4,
			33 / 4 /4, 34 / 4 /4, 35 / 4 /4, 36 / 4 /4, 37 / 4 /4, 38 / 4 /4, 39 / 4 /4,
			40 / 4 /4, 41 / 4 /4, 42 / 4 /4, 0 / 5 /2, 1 / 5 /2, 2 / 5 /3, 3 / 5 /3, 4 /
			5 /2, 5 / 5 /2, 6 / 5 /2, 7 / 5 /3, 8 / 5 /2, 9 / 5 /2, 10 / 5 /3, 11 / 5 /4,
			12 / 5 /3, 13 / 5 /3, 14 / 5 /3, 15 / 5 /3, 16 / 5 /4, 17 / 5 /3, 18 / 5 /3,
			19 / 5 /3, 20 / 5 /3, 21 / 5 /4, 22 / 5 /4, 23 / 5 /4, 24 / 5 /3, 25 / 5 /4,
			26 / 5 /3, 27 / 5 /4, 28 / 5 /4, 29 / 5 /3, 30 / 5 /4, 31 / 5 /3, 32 / 5 /4,
			33 / 5 /4, 34 / 5 /4, 35 / 5 /4, 36 / 5 /4, 37 / 5 /4, 38 / 5 /4, 39 / 5 /4,
			40 / 5 /4, 41 / 5 /4, 0 / 6 /1, 1 / 6 /2, 2 / 6 /3, 3 / 6 /2, 4 / 6 /1, 5 / 6
			/2, 6 / 6 /2, 7 / 6 /3, 8 / 6 /2, 9 / 6 /3, 10 / 6 /4, 11 / 6 /3, 12 / 6 /3,
			13 / 6 /3, 14 / 6 /3, 15 / 6 /3, 16 / 6 /3, 17 / 6 /4, 18 / 6 /3, 19 / 6 /4,
			20 / 6 /3, 21 / 6 /3, 22 / 6 /3, 23 / 6 /3, 24 / 6 /3, 25 / 6 /3, 26 / 6 /4,
			27 / 6 /3, 28 / 6 /4, 29 / 6 /4, 30 / 6 /4, 31 / 6 /4, 32 / 6 /4, 33 / 6 /4,
			34 / 6 /4, 35 / 6 /4, 36 / 6 /4, 37 / 6 /4, 38 / 6 /4, 39 / 6 /4, 0 / 7 /2, 1
			/ 7 /1, 2 / 7 /2, 3 / 7 /1, 4 / 7 /2, 5 / 7 /3, 6 / 7 /2, 7 / 7 /3, 8 / 7 /3,
			9 / 7 /2, 10 / 7 /3, 11 / 7 /3, 12 / 7 /3, 13 / 7 /3, 14 / 7 /3, 15 / 7 /3,
			16 / 7 /3, 17 / 7 /3, 18 / 7 /3, 19 / 7 /3, 20 / 7 /3, 21 / 7 /2, 22 / 7 /3,
			23 / 7 /4, 24 / 7 /4, 25 / 7 /4, 26 / 7 /3, 27 / 7 /3, 28 / 7 /3, 29 / 7 /3,
			30 / 7 /4, 31 / 7 /4, 32 / 7 /4, 33 / 7 /4, 34 / 7 /4, 35 / 7 /4, 36 / 7 /4,
			37 / 7 /3, 0 / 8 /2, 1 / 8 /2, 2 / 8 /1, 3 / 8 /2, 4 / 8 /2, 5 / 8 /2, 6 / 8
			/2, 7 / 8 /2, 8 / 8 /3, 9 / 8 /2, 10 / 8 /2, 11 / 8 /3, 12 / 8 /3, 13 / 8 /2,
			14 / 8 /3, 15 / 8 /3, 16 / 8 /2, 17 / 8 /3, 18 / 8 /3, 19 / 8 /3, 20 / 8 /3,
			21 / 8 /3, 22 / 8 /3, 23 / 8 /3, 24 / 8 /3, 25 / 8 /3, 26 / 8 /4, 27 / 8 /3,
			28 / 8 /4, 29 / 8 /3, 30 / 8 /3, 31 / 8 /3, 32 / 8 /4, 33 / 8 /3, 34 / 8 /4,
			35 / 8 /4, 36 / 8 /4, 0 / 9 /1, 1 / 9 /1, 2 / 9 /2, 3 / 9 /1, 4 / 9 /2, 5 / 9
			/2, 6 / 9 /3, 7 / 9 /3, 8 / 9 /4, 9 / 9 /2, 10 / 9 /3, 11 / 9 /3, 12 / 9 /3,
			13 / 9 /2, 14 / 9 /2, 15 / 9 /3, 16 / 9 /3, 17 / 9 /4, 18 / 9 /3, 19 / 9 /3,
			20 / 9 /3, 21 / 9 /3, 22 / 9 /4, 23 / 9 /3, 24 / 9 /3, 25 / 9 /4, 26 / 9 /3,
			27 / 9 /4, 28 / 9 /3, 29 / 9 /4, 30 / 9 /4, 31 / 9 /3, 32 / 9 /4, 33 / 9 /3,
			34 / 9 /3, 0 / 10 /1, 1 / 10 /1, 2 / 10 /1, 3 / 10 /2, 4 / 10 /2, 5 / 10 /3,
			6 / 10 /4, 7 / 10 /2, 8 / 10 /3, 9 / 10 /2, 10 / 10 /3, 11 / 10 /2, 12 / 10
			/2, 13 / 10 /2, 14 / 10 /3, 15 / 10 /3, 16 / 10 /3, 17 / 10 /3, 18 / 10 /4,
			19 / 10 /3, 20 / 10 /3, 21 / 10 /3, 22 / 10 /3, 23 / 10 /4, 24 / 10 /4, 25 /
			10 /3, 26 / 10 /4, 27 / 10 /4, 28 / 10 /4, 29 / 10 /3, 30 / 10 /4, 31 / 10
			/3, 32 / 10 /4, 0 / 11 /1, 1 / 11 /1, 2 / 11 /1, 3 / 11 /2, 4 / 11 /2, 5 / 11
			/2, 6 / 11 /2, 7 / 11 /2, 8 / 11 /2, 9 / 11 /3, 10 / 11 /1, 11 / 11 /2, 12 /
			11 /2, 13 / 11 /3, 14 / 11 /3, 15 / 11 /3, 16 / 11 /3, 17 / 11 /3, 18 / 11
			/3, 19 / 11 /3, 20 / 11 /3, 21 / 11 /3, 22 / 11 /3, 23 / 11 /3, 24 / 11 /4,
			25 / 11 /3, 26 / 11 /3, 27 / 11 /3, 28 / 11 /3, 29 / 11 /3, 30 / 11 /3, 0 /
			12 /1, 1 / 12 /1, 2 / 12 /1, 3 / 12 /2, 4 / 12 /2, 5 / 12 /1, 6 / 12 /3, 7 /
			12 /2, 8 / 12 /2, 9 / 12 /2, 10 / 12 /2, 11 / 12 /2, 12 / 12 /2, 13 / 12 /2,
			14 / 12 /3, 15 / 12 /3, 16 / 12 /3, 17 / 12 /3, 18 / 12 /3, 19 / 12 /3, 20 /
			12 /3, 21 / 12 /3, 22 / 12 /4, 23 / 12 /3, 24 / 12 /3, 25 / 12 /4, 26 / 12
			/3, 27 / 12 /3, 0 / 13 /1, 1 / 13 /1, 2 / 13 /1, 3 / 13 /2, 4 / 13 /2, 5 / 13
			/2, 6 / 13 /1, 7 / 13 /2, 8 / 13 /3, 9 / 13 /2, 10 / 13 /2, 11 / 13 /3, 12 /
			13 /3, 13 / 13 /2, 14 / 13 /3, 15 / 13 /3, 16 / 13 /2, 17 / 13 /3, 18 / 13
			/2, 19 / 13 /3, 20 / 13 /3, 21 / 13 /3, 22 / 13 /3, 23 / 13 /4, 24 / 13 /3,
			25 / 13 /3, 26 / 13 /3, 0 / 14 /1, 1 / 14 /1, 2 / 14 /2, 3 / 14 /2, 4 / 14
			/1, 5 / 14 /2, 6 / 14 /2, 7 / 14 /2, 8 / 14 /3, 9 / 14 /3, 10 / 14 /2, 11 /
			14 /2, 12 / 14 /3, 13 / 14 /2, 14 / 14 /3, 15 / 14 /3, 16 / 14 /3, 17 / 14
			/3, 18 / 14 /3, 19 / 14 /3, 20 / 14 /3, 21 / 14 /2, 22 / 14 /3, 23 / 14 /2,
			24 / 14 /3, 25 / 14 /3, 26 / 14 /3, 0 / 15 /1, 1 / 15 /2, 2 / 15 /2, 3 / 15
			/1, 4 / 15 /2, 5 / 15 /2, 6 / 15 /2, 7 / 15 /2, 8 / 15 /2, 9 / 15 /2, 10 / 15
			/2, 11 / 15 /2, 12 / 15 /2, 13 / 15 /3, 14 / 15 /3, 15 / 15 /3, 16 / 15 /3,
			17 / 15 /2, 18 / 15 /3, 19 / 15 /3, 20 / 15 /3, 21 / 15 /2, 22 / 15 /4, 23 /
			15 /3, 24 / 15 /3, 25 / 15 /3, 0 / 16 /1, 1 / 16 /2, 2 / 16 /1, 3 / 16 /1, 4
			/ 16 /2, 5 / 16 /2, 6 / 16 /2, 7 / 16 /2, 8 / 16 /2, 9 / 16 /2, 10 / 16 /2,
			11 / 16 /2, 12 / 16 /3, 13 / 16 /2, 14 / 16 /2, 15 / 16 /3, 16 / 16 /2, 17 /
			16 /3, 18 / 16 /3, 19 / 16 /2, 20 / 16 /2, 21 / 16 /2, 22 / 16 /3, 23 / 16
			/3, 0 / 17 /1, 1 / 17 /1, 2 / 17 /1, 3 / 17 /1, 4 / 17 /2, 5 / 17 /2, 6 / 17
			/1, 7 / 17 /2, 8 / 17 /2, 9 / 17 /2, 10 / 17 /2, 11 / 17 /2, 12 / 17 /2, 13 /
			17 /3, 14 / 17 /3, 15 / 17 /2, 16 / 17 /3, 17 / 17 /2, 18 / 17 /3, 19 / 17
			/3, 20 / 17 /2, 21 / 17 /3, 22 / 17 /3, 0 / 18 /1, 1 / 18 /1, 2 / 18 /1, 3 /
			18 /2, 4 / 18 /1, 5 / 18 /1, 6 / 18 /1, 7 / 18 /2, 8 / 18 /2, 9 / 18 /2, 10 /
			18 /3, 11 / 18 /2, 12 / 18 /2, 13 / 18 /3, 14 / 18 /2, 15 / 18 /2, 16 / 18
			/3, 17 / 18 /2, 18 / 18 /2, 19 / 18 /3, 20 / 18 /3, 21 / 18 /3, 0 / 19 /1, 1
			/ 19 /1, 2 / 19 /2, 3 / 19 /1, 4 / 19 /2, 5 / 19 /2, 6 / 19 /2, 7 / 19 /2, 8
			/ 19 /2, 9 / 19 /3, 10 / 19 /2, 11 / 19 /2, 12 / 19 /2, 13 / 19 /2, 14 / 19
			/2, 15 / 19 /2, 16 / 19 /3, 17 / 19 /2, 18 / 19 /2, 19 / 19 /2, 20 / 19 /3,
			21 / 19 /3, 0 / 20 /1, 1 / 20 /1, 2 / 20 /1, 3 / 20 /1, 4 / 20 /1, 5 / 20 /2,
			6 / 20 /2, 7 / 20 /1, 8 / 20 /2, 9 / 20 /3, 10 / 20 /2, 11 / 20 /2, 12 / 20
			/2, 13 / 20 /3, 14 / 20 /2, 15 / 20 /2, 16 / 20 /2, 17 / 20 /2, 18 / 20 /3,
			19 / 20 /3, 20 / 20 /2, 0 / 21 /1, 1 / 21 /1, 2 / 21 /1, 3 / 21 /1, 4 / 21
			/2, 5 / 21 /2, 6 / 21 /1, 7 / 21 /2, 8 / 21 /2, 9 / 21 /1, 10 / 21 /3, 11 /
			21 /2, 12 / 21 /2, 13 / 21 /2, 14 / 21 /2, 15 / 21 /2, 16 / 21 /2, 17 / 21
			/2, 18 / 21 /2, 19 / 21 /3, 0 / 22 /1, 1 / 22 /1, 2 / 22 /1, 3 / 22 /1, 4 /
			22 /1, 5 / 22 /2, 6 / 22 /2, 7 / 22 /1, 8 / 22 /2, 9 / 22 /2, 10 / 22 /2, 11
			/ 22 /2, 12 / 22 /2, 13 / 22 /2, 14 / 22 /2, 15 / 22 /2, 16 / 22 /2, 17 / 22
			/3, 18 / 22 /3, 0 / 23 /1, 1 / 23 /1, 2 / 23 /1, 3 / 23 /1, 4 / 23 /1, 5 / 23
			/1, 6 / 23 /2, 7 / 23 /1, 8 / 23 /3, 9 / 23 /2, 10 / 23 /2, 11 / 23 /2, 12 /
			23 /2, 13 / 23 /2, 14 / 23 /2, 15 / 23 /3, 16 / 23 /3, 0 / 24 /1, 1 / 24 /1,
			2 / 24 /1, 3 / 24 /1, 4 / 24 /1, 5 / 24 /2, 6 / 24 /1, 7 / 24 /2, 8 / 24 /2,
			9 / 24 /2, 10 / 24 /2, 11 / 24 /2, 12 / 24 /2, 13 / 24 /2, 14 / 24 /2, 15 /
			24 /2, 16 / 24 /2, 0 / 25 /1, 1 / 25 /1, 2 / 25 /1, 3 / 25 /1, 4 / 25 /2, 5 /
			25 /1, 6 / 25 /1, 7 / 25 /3, 8 / 25 /2, 9 / 25 /1, 10 / 25 /1, 11 / 25 /2, 12
			/ 25 /2, 13 / 25 /3, 14 / 25 /2, 0 / 26 /1, 1 / 26 /1, 2 / 26 /1, 3 / 26 /1,
			4 / 26 /2, 5 / 26 /1, 6 / 26 /1, 7 / 26 /2, 8 / 26 /2, 9 / 26 /1, 10 / 26 /2,
			11 / 26 /1, 12 / 26 /2, 13 / 26 /2, 0 / 27 /1, 1 / 27 /1, 2 / 27 /1, 3 / 27
			/1, 4 / 27 /1, 5 / 27 /1, 6 / 27 /2, 7 / 27 /1, 8 / 27 /2, 9 / 27 /2, 10 / 27
			/2, 11 / 27 /2, 12 / 27 /2, 13 / 27 /2, 0 / 28 /1, 1 / 28 /1, 2 / 28 /2, 3 /
			28 /1, 4 / 28 /1, 5 / 28 /1, 6 / 28 /2, 7 / 28 /2, 8 / 28 /2, 9 / 28 /2, 10 /
			28 /1, 11 / 28 /1, 12 / 28 /2, 0 / 29 /1, 1 / 29 /1, 2 / 29 /1, 3 / 29 /1, 4
			/ 29 /1, 5 / 29 /1, 6 / 29 /1, 7 / 29 /2, 8 / 29 /2, 9 / 29 /2, 10 / 29 /2,
			11 / 29 /2, 12 / 29 /2, 0 / 30 /1, 1 / 30 /1, 2 / 30 /1, 3 / 30 /1, 4 / 30
			/1, 5 / 30 /2, 6 / 30 /2, 7 / 30 /1, 8 / 30 /1, 9 / 30 /1, 10 / 30 /2, 0 / 31
			/1, 1 / 31 /1, 2 / 31 /1, 3 / 31 /1, 4 / 31 /2, 5 / 31 /1, 6 / 31 /1, 7 / 31
			/1, 8 / 31 /1, 9 / 31 /2, 0 / 32 /1, 1 / 32 /1, 2 / 32 /1, 3 / 32 /1, 4 / 32
			/2, 5 / 32 /1, 6 / 32 /2, 7 / 32 /2, 8 / 32 /1, 9 / 32 /2, 0 / 33 /1, 1 / 33
			/1, 2 / 33 /1, 3 / 33 /1, 4 / 33 /1, 5 / 33 /1, 6 / 33 /1, 7 / 33 /1, 8 / 33
			/2, 0 / 34 /1, 1 / 34 /1, 2 / 34 /1, 3 / 34 /1, 4 / 34 /1, 5 / 34 /1, 6 / 34
			/1, 7 / 34 /1, 8 / 34 /2, 0 / 35 /1, 1 / 35 /1, 2 / 35 /1, 3 / 35 /1, 4 / 35
			/1, 5 / 35 /1, 6 / 35 /1, 7 / 35 /1, 0 / 36 /1, 1 / 36 /1, 2 / 36 /1, 3 / 36
			/1, 4 / 36 /1, 5 / 36 /2, 6 / 36 /1, 7 / 36 /1, 0 / 37 /1, 1 / 37 /1, 2 / 37
			/1, 3 / 37 /1, 4 / 37 /1, 5 / 37 /1, 6 / 37 /1, 0 / 38 /1, 1 / 38 /1, 2 / 38
			/1, 3 / 38 /1, 4 / 38 /1, 5 / 38 /1, 6 / 38 /1, 0 / 39 /1, 1 / 39 /1, 2 / 39
			/1, 3 / 39 /1, 4 / 39 /1, 5 / 39 /1, 6 / 39 /2, 0 / 40 /1, 1 / 40 /1, 2 / 40
			/1, 3 / 40 /1, 4 / 40 /1, 5 / 40 /1, 6 / 40 /1, 0 / 41 /1, 1 / 41 /1, 2 / 41
			/1, 3 / 41 /1, 4 / 41 /1, 5 / 41 /1, 0 / 42 /1, 1 / 42 /1, 2 / 42 /1, 3 / 42
			/1, 4 / 42 /1, 5 / 42 /1, 0 / 43 /1, 1 / 43 /1, 2 / 43 /1, 0 / 44 /1, 1 / 44
			/1, 2 / 44 /1, 0 / 45 /1, 1 / 45 /1, 0 / 46 /1, 1 / 46 /1, 0 / 47 /1, 1 / 47
			/1, 0 / 48 /1, 1 / 48 /1, 0 / 49 /1, 1 / 49 /1, 0 / 50 /1, 1 / 50 /1, 0 / 51
			/1, 1 / 51 /1, 0 / 52 /1, 0 / 53 /1, 0 / 54 /1, 0 / 55 /1, 0 / 56 /1, 0 / 57
			/1} 
            { \fill[fill=PuBu-5-\kolor](\x,\y)  rectangle +(1,1);}
%
		\begin{scope}[scale=sqrt(1000)]
			\begin{scope}[scale=1/sqrt(2),rotate=-45]
				\begin{scope}
					\clip (-2.1,0) rectangle (2.1,2.1);
					\draw[dotted] (-3,0) grid  (3,3);
				\end{scope}   
				\draw[->] (-2.35,0) -- (2.35,0) node[anchor=west]  {$u$};
				\draw[->] (0,0) -- (0,2.35) node[anchor=south] {$v$};
				\foreach \x in {-2,-1,1,2} %
				\draw (\x,1pt) -- (\x,-1pt)
				node[anchor=north] {$\x$};
				\foreach \y in {1,2} %
				\draw (1pt,\y) -- (-1pt,\y) 
				node[anchor=east] {$\y$}; 
				
				\draw (1.2,1.7) node {\textcolor{red}{$\Omega_*$}};
			\end{scope}           
			
			\draw[red,ultra thick] plot[smooth] file {figures/data/VK.txt};
			
			\draw[dashed,thick] (0,0) -- (0,2);
			\fill (0,2) circle ({0.03}) node[anchor=south, inner sep=10 pt] {\tiny $0$};
			
			\draw[dashed,thick] (0,0) -- (0.285337076061086, 1.09328258266012);
			\fill (0.285337076061086, 1.09328258266012) circle ({0.03}) node[anchor=south, inner sep=10 pt] {\tiny $0.25$};
			
			\draw[dashed,thick] (0,0) -- (0.636619772367581, 0.636619772367581);
			\fill (0.636619772367581, 0.636619772367581) circle ({0.03}) node[anchor=south, inner sep=10 pt] {\tiny $0.5$};
			
			\draw[dashed,thick] (0,0) -- (1.09328258266012,0.285337076061086);
			\fill (1.09328258266012,0.285337076061086) circle ({0.03}) node[anchor=south, inner sep=10 pt] {\tiny $0.75$};
			
			\draw[dashed,thick] (0,0) -- (2,0);
			\fill (2,0) circle ({0.03}) node[anchor=south, inner sep=10 pt] {\tiny $1$};
			
			\draw[blue,thick,->] (0,0) -- (2.3,0) node[anchor=south] {\textcolor{blue}{$x$}};
			\draw[blue,thick,->] (0,0) -- (0,2.3) node[anchor=south] {\textcolor{blue}{$y$}};
			
			\draw[blue] (1,0) +(0,0.06) -- +(0,-0.06) node[anchor=north west] {\textcolor{blue}{$1$}};
			\draw[blue] (2,0) +(0,0.06) -- +(0,-0.06) node[anchor=north west] {\textcolor{blue}{$2$}};
			
			\draw[blue] (0,1) +(0.06,0) -- +(-0.06,0) node[anchor=north east] {\textcolor{blue}{$1$}};
			\draw[blue] (0,2) +(0.06,0) -- +(-0.06,0) node[anchor=north east] {\textcolor{blue}{$2$}};
			
			
		\end{scope}
	\end{tikzpicture}
	
\end{document}

==> figures/FIGURE-history.tex <==
\documentclass[minimal.tex]{subfiles}


\begin{document}

    \centering 
    \subfloat[]{
    \begin{tikzpicture}[scale=0.8,rotate=45]
        \foreach \x\y\c in {0 / 0 / 1,
            1 / 0 / 2,
            2 / 0 / 3,
            3 / 0 / 4,
            0 / 1 / 5,
            1 / 1 / 7,
            2 / 1 / 9,
            0 / 2 / 6,
            1 / 2 / 10,
            0 / 3 / 8,
            1 / 3 / 11
        }{
            \draw (\x,\y)  rectangle +(1,1)  +(0.5,0.5) node {$\c$}    ;    }
        \draw[blue,thick,->] (0,0) -- (0,4.7) node[anchor=south]{\textcolor{blue}{$y$}};
        \draw[blue,thick,->] (0,0) -- (4.7,0) node[anchor=south]{\textcolor{blue}{$x$}};
    \end{tikzpicture}
    \label{subfig:historyA}
}
    \hfill
      \subfloat[]{
    \begin{tikzpicture}[scale=0.8,rotate=45]
        \foreach \x\y\c\kolor in 
        {0 / 0 / 14 /1,
            1 / 0 / 59 /3,
            2 / 0 / 75 /3,
            3 / 0 / 91 /4,
            0 / 1 / 58 /3,
            1 / 1 / 48 /2,
            2 / 1 / 86 /4,
            0 / 2 / 41 /2,
            1 / 2 / 79 /4,
            0 / 3 / 7 /1,
            1 / 3 / 63 /3}{
            \fill[fill=PuBu-5-\kolor](\x,\y)  rectangle +(1,1)  +(0.5,0.5) node {$\c$}    ;    }
                \draw[blue,thick,->] (0,0) -- (0,4.7) node[anchor=south]{\textcolor{blue}{$y$}};
        \draw[blue,thick,->] (0,0) -- (4.7,0) node[anchor=south]{\textcolor{blue}{$x$}};
    \end{tikzpicture}
    \label{subfig:historyB}
}

\end{document}

==> figures/FIGURE-insertion-function.tex <==
\documentclass[minimal.tex]{subfiles}


\begin{document}




\begin{figure}
    \centering
    
        

\begin{tikzpicture}[scale=1.5,rotate=45]
            %
            
\begin{scope}[shift={(-2,-2)},rotate=-45,xscale=sqrt(0.5),yscale=2]            
           
           
           
%
%
%
%
%
%
%
        
%
%
%

%
%
%
%
%
%
%

\fill[fill=yellow!30] (-5,0) rectangle (4.5,1);

\foreach \ya\kolor in {0/0.00, 1/0, 2/0.000011, 3/0.000037, 4/0.000088,
    5/0.00017, 6/0.00029, 7/0.00047, 8/0.00069, 9/0.00098, 10/0.0013, 11/0.0018,
    12/0.0023, 13/0.0029, 14/0.0036, 15/0.0044, 16/0.0054, 17/0.0065, 18/0.0077,
    19/0.0090, 20/0.010, 21/0.012, 22/0.014, 23/0.016, 24/0.018, 25/0.020, 26/0.022,
    27/0.025, 28/0.028, 29/0.031, 30/0.034, 31/0.037, 32/0.041, 33/0.045, 34/0.049,
    35/0.054, 36/0.058, 37/0.062, 38/0.068, 39/0.072, 40/0.078, 41/0.084, 42/0.090,
    43/0.096, 44/0.10, 45/0.11, 46/0.12, 47/0.12, 48/0.13, 49/0.14, 50/0.15, 51/0.16,
    52/0.16, 53/0.18, 54/0.18, 55/0.20, 56/0.20, 57/0.21, 58/0.23, 59/0.24, 60/0.25,
    61/0.26, 62/0.27, 63/0.28, 64/0.30, 65/0.31, 66/0.33, 67/0.34, 68/0.35, 69/0.37,
    70/0.38, 71/0.40, 72/0.41, 73/0.43, 74/0.45, 75/0.46, 76/0.48, 77/0.49, 78/0.52,
    79/0.53, 80/0.55, 81/0.56, 82/0.59, 83/0.61, 84/0.62, 85/0.66, 86/0.67, 87/0.69,
    88/0.72, 89/0.73, 90/0.75, 91/0.78, 92/0.80, 93/0.83, 94/0.84, 95/0.88, 96/0.89,
    97/0.92, 98/0.95, 99/0.97}
{ \fill[fill=blue!60, opacity=\kolor] (0,\ya/100) rectangle +(3,0.01); }



\foreach \ya\kolor in {0/0.00, 1/0.012, 2/0.023, 3/0.035, 4/0.048, 5/0.060,
    6/0.072, 7/0.084, 8/0.096, 9/0.11, 10/0.12, 11/0.13, 12/0.14, 13/0.16, 14/0.17,
    15/0.18, 16/0.20, 17/0.21, 18/0.22, 19/0.23, 20/0.25, 21/0.26, 22/0.27, 23/0.29,
    24/0.30, 25/0.31, 26/0.33, 27/0.34, 28/0.35, 29/0.37, 30/0.38, 31/0.39, 32/0.41,
    33/0.41, 34/0.43, 35/0.45, 36/0.45, 37/0.47, 38/0.48, 39/0.49, 40/0.50, 41/0.52,
    42/0.53, 43/0.55, 44/0.56, 45/0.58, 46/0.58, 47/0.59, 48/0.61, 49/0.62, 50/0.62,
    51/0.64, 52/0.66, 53/0.67, 54/0.67, 55/0.69, 56/0.70, 57/0.72, 58/0.72, 59/0.73,
    60/0.75, 61/0.75, 62/0.77, 63/0.78, 64/0.80, 65/0.80, 66/0.81, 67/0.81, 68/0.83,
    69/0.84, 70/0.84, 71/0.86, 72/0.86, 73/0.88, 74/0.88, 75/0.89, 76/0.89, 77/0.91,
    78/0.91, 79/0.92, 80/0.92, 81/0.94, 82/0.94, 83/0.95, 84/0.95, 85/0.95, 86/0.97,
    87/0.97, 88/0.97, 89/0.98, 90/0.98, 91/0.98, 92/0.98, 93/0.98, 94/1.0, 95/1.0,
    96/1.0, 97/1.0, 98/1.0, 99/1.0} 
{ \fill[fill=blue!60, opacity=\kolor] (-2,\ya/100)
    rectangle +(2,0.01); }

\fill[fill=blue!60] (-5,0) rectangle (-2,1);


%
%
%

\draw[Oranges-5-2,ultra thick, dashed] (-3.5,0) -- (-3.5,1); 
\draw[Oranges-5-3,ultra thick, dashed] (-0.5,0) -- (-0.5,1); 
\draw[Oranges-5-4,ultra thick, dashed] (1.5,0) -- (1.5,1);   
\draw[Oranges-5-5,ultra thick, dashed] (3.5,0) -- (3.5,1);   

\end{scope}


            
            \coordinate (start) at (-2,-2);
            \coordinate (p1) at ($(start)+(-2,2)$);
            \coordinate (p2) at ($(start)+(2,-2)$);
            
            \coordinate (a) at ($2*(0.70710678118,0.70710678118)$);
            \coordinate (q0) at ($(p1)!(-4,0)!(p2)$);
            \coordinate (q1) at ($(p1)!(-2,0)!(p2)$);
            \coordinate (q2) at ($(p1)!(0,0)!(p2)$);
            \coordinate (q3) at ($(p1)!(3,0)!(p2)$);
            \coordinate (q4) at ($(p1)!(4,0)!(p2)$);
            
            
            \draw[decoration={markings,mark=at position 1 with {\arrow[scale=2]{>}}},
            postaction={decorate}] (p1) -- (p2) node[anchor=north west]{$u$};
            
            \draw[decoration={markings,mark=at position 1 with {\arrow[scale=2]{>}}},
            postaction={decorate}] (start) -- ($(start)+1.2*(a)$) node[anchor=west]{$z$};
            
            
            
            
            \foreach \x in {-3, -2, -1, 0, 1, 2, 3} 
            { \draw ($(p1)!(\x,0)!(p2)$) +(1pt,1pt) -- +(-1pt,-1pt) node[anchor=north] {\x}; }
            
            \foreach \y/\yt in {0.2/0.2,0.4/0.4,0.6/0.6,.8/0.8,1/1} 
            { 
%
                \draw ($(start)+\y*(a)+(-1pt,1pt)$) -- ($(start)+\y*(a)+(1pt,-1pt)$) node [anchor=west]{\tiny$\yt$};
            }
            
            
            
            \draw[black!40, ultra thick] (4.5,0) node [anchor=south]{\textcolor{black}{$x$}} -- (0,0) -- (0,3.5) node[anchor=east]{\textcolor{black}{$y$}};
            
            
            \begin{scope}
                \clip (0,0) -- (3,0) -- (3,1) -- (1,1) -- (1,2) -- (0,2);
                \draw (0,0) grid (3,3); 
            \end{scope}
            
            
            
            \draw[ultra thick] (0,0) -- (3,0) -- (3,1) -- (1,1) -- (1,2) -- (0,2) -- cycle;
            
            
            \foreach \x/ \y/ \t in { 3/0/{(0, 0.2) }, 1/1/{(0.2,0.7)}, 0/2/{(0.7,1)} }
            { 
                \fill[blue] (\x,\y) circle (2pt);
                \draw[blue, dashed] (\x,\y) -- ($(p1)!(\x,\y)!(p2)$ );
                %
            }
            
            
            
            
            
         
            
            
                  
    
\end{tikzpicture}
    
\caption{Density plot of the double cumulative function
	$\doublecumulative_\lambda(u, z)$ for the Young diagram $\lambda = (3,1)$.
	Bright yellow indicates areas where the insertion function takes values close to
	$0$, while dark blue indicates values close to $1$. The plots of the double
	cumulative function along the four vertical dashed lines are shown in
	\cref{fig:4plots}.}


    \label{fig:diagram41}
\end{figure}

\begin{figure}
    \begin{tikzpicture}[scale=5]
        \draw[dotted] (0,0) grid[step=0.2] (1,1);
        \draw[->] (-0.1, 0) -- (1.1, 0) node[right] {$z$};
        \draw[->] (0,-0.1) -- (0, 1.1) node[above] {$\doublecumulative(u,z)$};
        
        \draw[Oranges-5-2, ultra thick] (0,1) -- (1,1);
        \draw[Oranges-5-2] (0.3,1.07) node {$u\leq -2$};

        
     

        \draw[domain=0:1, smooth, variable=\x, Oranges-5-3, ultra thick] plot ({\x}, {-341/250*(\x - 1)*(\x - 1)*(\x - 1)*\x + 2013/500*(\x - 1)*(\x - 1)*\x*\x - 4*(\x - 1)*\x*\x*\x + \x*\x*\x*\x});
%
        \draw[Oranges-5-3] (0.3,0.75) node {$-2\leq u < 0$};

   \draw[domain=0:1, smooth, variable=\x, Oranges-5-4, ultra thick] plot ({\x}, {-329/250*(\x - 1)*\x*\x*\x + \x*\x*\x*\x});
%
\draw[Oranges-5-4] (1.05,0.5) node {$0\leq u < 3$};



       \draw[Oranges-5-5, ultra thick] (0,0) -- (1,0);
\draw[Oranges-5-5] (0.9,0.1) node {$u\geq 3$};



    \foreach \y/\yt in {0.2/0.2,0.4/0.4,0.6/0.6,.8/0.8,1/1} 
{    \draw (0,\y) +(0.2pt,0) -- +(-0.2pt,0) node [anchor=east]{\tiny$\yt$};
    \draw (\y,0) +(0,0.2pt) -- +(0,-0.2pt) node [anchor=north]{\tiny$\yt$};
}

    \end{tikzpicture}
    
	\caption{Double cumulative function plots for Young diagram $\lambda = (3,1)$.
	This figure extends the example from \cref{fig:diagram41}, showing $z \mapsto
	\doublecumulative_\lambda(u,z)$ for various values of $u$. These plots
	illustrate how the function behaves across different $u$ values, providing
	insight into the insertion probabilities for Poissonized tableaux of this
	shape.}
	
	\label{fig:4plots}
\end{figure}



\begin{figure}
    \begin{tikzpicture}[scale=5]
        \draw[dotted] (0,0) grid[step=0.2] (1,1);
        \draw[->] (-0.1, 0) -- (1.1, 0) node[right] {$z$};
        \draw[->] (0,-0.1) -- (0, 1.1) node[above] {$\doublecumulative(u,z)$};
        
        \draw[Oranges-9-2, ultra thick] (0,1) -- (1,1);
        \draw[Oranges-9-9, ultra thick] (0,0) -- (1,0);
%
                
        
        \foreach \y/\yt in {0.2/0.2,0.4/0.4,0.6/0.6,.8/0.8,1/1} 
        {    \draw (0,\y) +(0.2pt,0) -- +(-0.2pt,0) node [anchor=east]{\tiny$\yt$};
            \draw (\y,0) +(0,0.2pt) -- +(0,-0.2pt) node [anchor=north]{\tiny$\yt$};
        }
        

        
        
        \foreach \y in {3,4,5,6,7,8}
        { \draw[Oranges-9-\y,ultra thick] plot[smooth] file {figures/insertionfunction/kolor\y.txt}; }
    \end{tikzpicture}
    
   \caption{Double cumulative function plots for the staircase Young diagram
	$\lambda = (6,5,4,3,2,1)$. This diagram features $7$ concave corners, whose
	$u$-coordinates partition the real line into $8$ intervals (finite or
	infinite). The topmost bright curve (constant at $1$) corresponds to the
	leftmost (infinite) interval, while the bottommost dark curve (constant at $0$)
	represents the rightmost (infinite) interval. This figure is analogous to
	\cref{fig:4plots}.}
    
   \label{fig:8plots}
\end{figure}





\begin{figure}
    \centering
    \begin{tikzpicture}[xscale=0.3,yscale=10]
        \fill[yellow!30] (-22,0) rectangle (22,1);
        \fill[blue!60] (-22,0) rectangle (-19,1);
        
        \foreach \plik in {1,2,...,19} {
            \loaddata{figures/density/density\plik.txt}
            %
            
            \foreach \ya\kolor in \loadeddata
            { \fill[fill=blue!60, opacity=\kolor] (19-2*\plik,\ya) rectangle +(2,0.005); } }
        %
        
        \draw[red,ultra thick,xscale=19] plot[smooth] file {figures/data/sinus.txt};
        
        
        \loaddata{figures/data/cloud_19.txt}
        \foreach \z\u in \loadeddata
        {\draw[ultra thick,white] (\u,\z) +(-0.2,0.01) -- +(0.2,-0.01)
            +(0.2,0.01) -- +(-0.2,-0.01); }
        
        \foreach \z\u in \loadeddata
        {\draw[black] (\u,\z) +(-0.2,0.01) -- +(0.2,-0.01)
            +(0.2,0.01) -- +(-0.2,-0.01); }
        
        \draw[->] (0,-0.1) -- (0,1.1);
        \foreach \y/\yt in {0.2/0.2,0.4/0.4,0.6/0.6,.8/0.8,1/1} 
        { 
            %
            \draw (0,\y) +(-10pt,0) -- +(10pt,0) node [anchor=west]{\small$\yt$};
        }
        
        
        \draw[->] (-22,0) -- (22,0);
        \foreach \y in {-20,-19,...,20} 
        { 
            %
            \draw (\y,0) +(0,0.1pt) -- +(0,-0.1pt);
        }
        
        \foreach \y/\yt in {-20/-20,-15/-15,-10/-10,-5/-5,5/5,10/10,15/15,20/20} 
        { 
            %
            \draw (\y,0) +(0,0.3pt) -- +(0,-0.3pt) node [anchor=north]{\small$\yt$};
        }
    
        
    \end{tikzpicture}
    
    \caption{Double cumulative function visualization for the staircase Young diagram $\lambda = (19,18,\dots,1)$. This figure extends the analysis presented in \cref{fig:diagram41}, illustrating the behavior for a larger staircase shape.
    The crosses represent points $(\uIns(T;z), z)$, where
	$z$ is sampled from the uniform distribution $U(0,1)$, and $T$ is an
	independently sampled random Poissonized tableau of shape $\lambda$. The
	thick red curve depicts the \CDF of the (dilated)
	arcsine law, which is the limit measure of transition measures for
	large staircase tableaux.}
    
    \label{fig:19plot}
    %
    %
\end{figure}




\end{document}

==> figures/FIGURE-jeu-for-paper-1.tex <==
\documentclass[minimal.tex]{subfiles}
\begin{document}

\centering    
\begin{tikzpicture}[scale=0.7]
    \draw[black!30,dotted] (-7,0) grid (7,6.6); 
    \draw[thick,->] (-7.3,0)-- (7.3,0) node[anchor=west] {$u$};
%
    
%
    \foreach \x in {-7,-6,-5,-4,-3,-2,-1,0,1,2,3,4,5,6,7} %
    \draw[thick] (\x,1pt) -- (\x,-1pt) node[anchor=north] {\tiny $\x$};
%

    \clip (7,6.5) -- (-7,6.5) -- (-7,-0.1) -- (7,-0.1) ; 
    
    \draw[draw=none,fill=red!40]
(-9.4,19.0) -- (-8.4,18.0) -- (-7.4,17.0) -- (-8.4,16.0) -- (-7.4,15.0) --
(-8.4,14.0) -- (-7.4,13.0) -- (-6.4,12.0) -- (-5.4,11.0) -- (-4.4,10.0) --
(-3.4,9.0) -- (-2.4,8.0) -- (-1.4,7.0) -- (-0.4,6.0) -- (0.6,5.0) --
(-0.4,4.0) -- (0.6,3.0) -- (1.6,2.0) -- (0.6,1.0) -- (0.0,0.4) --
(-0.6,1.0) -- (0.4,2.0) -- (-0.6,3.0) -- (-1.6,4.0) -- (-0.6,5.0) --
(-1.6,6.0) -- (-2.6,7.0) -- (-3.6,8.0) -- (-4.6,9.0) -- (-5.6,10.0) --
(-6.6,11.0) -- (-7.6,12.0) -- (-8.6,13.0) -- (-9.6,14.0) -- (-8.6,15.0) --
(-9.6,16.0) -- (-8.6,17.0) -- (-9.6,18.0) -- (-10.6,19.0) -- (-10.0,19.6)
-- cycle;
    
 \begin{scope}[rotate=45,scale=sqrt(2)]
        \draw (0,0) grid (10,10);
 \end{scope}   

    \draw[very thick](12,12) -- (0,0) -- (-12,12);

\draw (0.0,1.0) node {$1$};
\draw (1.0,2.0) node {$2$};
\draw (2.0,3.0) node {$7$};
\draw (3.0,4.0) node {$8$};
\draw (4.0,5.0) node {$10$};
\draw (5.0,6.0) node {$19$};
\draw (6.0,7.0) node {$22$};
\draw (-1.0,2.0) node {$3$};
\draw (0.0,3.0) node {$5$};
\draw (2.0,5.0) node {$15$};
\draw (1.0,4.0) node {$12$};
\draw (3.0,6.0) node {$24$};
\draw (-2.0,3.0) node {$4$};
\draw (-1.0,4.0) node {$9$};
\draw (0.0,5.0) node {$14$};
\draw (1.0,6.0) node {$30$};
\draw (2.0,7.0) node {$34$};
\draw (-3.0,4.0) node {$6$};
\draw (-2.0,5.0) node {$17$};
\draw (-1.0,6.0) node {$21$};
\draw (0.0,7.0) node {$42$};
\draw (-4.0,5.0) node {$11$};
\draw (-3.0,6.0) node {$18$};
\draw (-2.0,7.0) node {$29$};
\draw (-5.0,6.0) node {$13$};
\draw (-4.0,7.0) node {$20$};
\draw (-6.0,7.0) node {$16$};


\end{tikzpicture}
\end{document}


==> figures/FIGURE-new-box100.tex <==
\documentclass[minimal.tex]{subfiles}

\begin{document}
	
	\centering
	\begin{tikzpicture}[scale=2.5]
		\clip(-2.45,-0.25) rectangle (2.45,2.48);
		
		
		\begin{scope}[rotate=45,scale=sqrt(2/100)]
			\draw[ultra thin, black!20] (0,0) grid (71,71);
		\end{scope}
		
		\draw[red,dashed] (0.9837236655274301, 1.43061427786138)  +(2, 0.654733957003398) -- +(-2, -0.654733957003398);
		
		
		%
		
		\begin{scope}[shift={(0.9837236655274301, 1.43061427786138)},scale=1/sqrt(sqrt(100))]
			\draw[blue,->] (-2.5,0) -- (2.5,0) node[anchor=west] {$\overline{u}$};
			\draw[blue,->] (0,-2.5) -- (0,2.5) node[anchor=south] {$\overline{v}$};
			\foreach \x in {1,2}  \draw[blue] (\x,1pt) -- (\x,-1pt) node[anchor=north] {\tiny$\x$};
			\foreach \x in {-1,-2}  \draw[blue] (\x,1pt) -- (\x,-1pt);
			\foreach \y in {-2,-1,1,2} %
			\draw[blue] (1pt,\y) -- (-1pt,\y) node[anchor=east] {\tiny$\y$}; 
			
		\end{scope}
		
		\begin{scope}[rotate=45,scale=sqrt(2/100)]
			%
			
			\foreach \position in { (9, 2), (17, 0), (11, 3), (7, 4), (14, 2), (6, 5) } 
			\draw[fill=black,fill opacity=0.4] \position +(0.5,0.5) circle (0.2);
			\foreach \position in {  (13, 1), (9, 3), (10, 3), (11, 2), (8, 4) } 
			{ \draw[fill=black,fill opacity=0.4] \position +(0.3,0.3) circle (0.2) +(0.7,0.7) circle (0.2); }
			\foreach \position in {  (14, 1) } 
			{ \draw[fill=black,fill opacity=0.4] \position +(0.3,0.3) circle (0.2) 
				+(0.3,0.7) circle (0.2) 
				+(0.7,0.3) circle (0.2) 
				+(0.7,0.7) circle (0.2); }
			\foreach \position in {  (12, 2) } 
			{ \draw[fill=black,fill opacity=0.4] \position +(0.3,0.3) circle (0.2) 
				+(0.3,0.7) circle (0.2) 
				+(0.7,0.3) circle (0.2) 
				+(0.7,0.7) circle (0.2)
				+(0.5,0.5) circle (0.2);
			}
		\end{scope}
		
		\draw[thick,->] (-2.3,0)-- (2.3,0) node[anchor=west] {$u$};
		\draw[thick,->] (0,-0.5) -- (0, 2.3) node[anchor=south] {$v$};
		
		\draw[black!50] (-2.5,2.5) -- (0,0) -- (2.5,2.5);
		\foreach \x in {-2,-1,1,2} %
		\draw[thick] (\x,1pt) -- (\x,-1pt) node[anchor=north] {$\x$};
		\foreach \y in {1,2} %
		\draw[thick] (1pt,\y) -- (-1pt,\y) node[anchor=east] {$\y$}; 
		
		\draw[red,thick] plot[smooth] file {figures/data/vershik-kerov-RU.txt};
		
	\end{tikzpicture}
\end{document}

==> figures/FIGURE-new-box10000.tex <==
\documentclass[minimal.tex]{subfiles}

\begin{document}
	
	\centering
	\begin{tikzpicture}[scale=15]
		\clip(0.65,1.3) rectangle (1.5,1.72);
		
		%
			%
			%
		
		\draw[red,dashed] (0.9837236655274301, 1.43061427786138)  +(2, 0.654733957003398) -- +(-2, -0.654733957003398);
		
		
		%
		
		%
		\begin{scope}[shift={(0.9837236655274301, 1.43061427786138)},scale=1/sqrt(sqrt(10000))]
			\draw[blue,->] (-3.5,0) -- (4.5,0)  node[anchor=west] {$\overline{u}$};
			\draw[blue,->] (0,-2.5) -- (0,2.5)  node[anchor=south] {$\overline{v}$};
			\foreach \x in {1,2,3,4}  \draw[blue] (\x,1pt) -- (\x,-1pt) node[anchor=north] {$\x$};
			\foreach \x in {-1,-2,-3}  \draw[blue] (\x,1pt) -- (\x,-1pt) node[anchor=south] {$\x$};
			\foreach \y in {-2,-1,1,2} %
			\draw[blue] (1pt,\y) -- (-1pt,\y) node[anchor=east] {$\y$};            
		\end{scope}
		
		
		%
		\begin{scope}[rotate=45,scale=sqrt(2/10000)]
			%
			
			\foreach \position in { (116, 23), (110, 26), (137, 14), (130, 18), (128, 18), (110, 27), (115, 25), (109, 29), (101, 33), (121, 22), (130, 17), (122, 21), (147, 9), (137, 15), (126, 20), (117, 23), (116, 24), (114, 26), (124, 20), (112, 26), (123, 21), (108, 29), (134, 16) } 
			\draw[fill=black,fill opacity=0.4] \position +(0.5,0.5) circle (0.4);
			\foreach \position in {  (129, 19) } 
			{ \draw[fill=black,fill opacity=0.4] \position +(0.3,0.3) circle (0.4) +(0.7,0.7) circle (0.4); }
			%
			%
				%
				%
				%
			%
			%
				%
				%
				%
				%
				%
		\end{scope}
		
		%
		%
		%
		%
		%
		%
		%
		
		\draw[red,thick] plot[smooth] file {figures/data/vershik-kerov-RU.txt};
		
	\end{tikzpicture} 
\end{document}

==> figures/FIGURE-simulated-trajectories.tex <==
\documentclass[minimal.tex]{subfiles}
\begin{document}
\begin{tikzpicture}[scale=0.05,rotate=45]
    
\begin{scope}[rotate=-45,scale=(1/sqrt(2))]  
    \draw[thick,->] (-160,0)-- (160,0) node[anchor=west] {$u$};
\foreach \x in {-150,-100,-50,0,50,100,150} 
\draw[thick] (\x,2) -- (\x,-2) node[anchor=north] {\tiny $\x$};
\end{scope}

    
\clip (-0.5,-0.5) -- (150,-0.5) -- (-0.5,150); 
\draw[very thick] (150,0) -- (0,0) -- (0,150);
\definecolor{currentcolor}{cmyk}{0.500000,0.000000,0.500000,0.000000}
\draw[currentcolor,fill=currentcolor!20,thin] (0,0) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (1,0) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (2,0) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (3,0) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (4,0) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (5,0) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (6,0) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (7,0) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (8,0) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (9,0) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (10,0) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (11,0) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (11,1) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (11,2) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (11,3) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (11,4) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (12,4) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (13,4) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (13,5) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (13,6) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (14,6) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (15,6) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (16,6) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (17,6) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (18,6) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (18,7) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (19,7) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (19,8) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (19,9) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (19,10) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (20,10) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (20,11) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (20,12) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (21,12) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (21,13) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (21,14) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (21,15) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (21,16) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (22,16) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (23,16) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (23,17) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (24,17) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (24,18) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (25,18) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (26,18) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (26,19) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (27,19) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (28,19) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (29,19) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (29,20) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (29,21) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (30,21) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (31,21) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (32,21) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (33,21) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (33,22) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (33,23) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (33,24) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (33,25) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (34,25) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (35,25) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (36,25) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (36,26) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (36,27) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (36,28) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (36,29) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (36,30) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (37,30) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (37,31) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (38,31) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (38,32) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (38,33) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (38,34) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (38,35) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (38,36) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (38,37) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (38,38) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (39,38) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (40,38) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (41,38) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (42,38) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (42,39) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (42,40) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (43,40) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (44,40) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (44,41) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (44,42) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (45,42) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (46,42) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (47,42) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (48,42) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (48,43) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (48,44) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (49,44) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (50,44) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (50,45) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (51,45) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (51,46) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (52,46) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (53,46) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (53,47) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (53,48) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (54,48) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (55,48) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (55,49) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (56,49) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (57,49) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (57,50) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (58,50) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (59,50) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (60,50) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (61,50) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (61,51) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (62,51) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (62,52) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (63,52) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (63,53) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (64,53) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (64,54) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (65,54) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (66,54) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (67,54) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (67,55) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (68,55) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (68,56) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (69,56) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (70,56) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (70,57) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (71,57) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (72,57) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (73,57) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (73,58) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (74,58) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (74,59) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (75,59) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (75,60) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (75,61) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (75,62) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (75,63) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (75,64) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (75,65) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (76,65) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (76,66) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (77,66) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (77,67) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (78,67) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (78,68) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (78,69) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (78,70) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (79,70) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (79,71) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (79,72) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (80,72) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (81,72) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (82,72) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (83,72) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (84,72) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (85,72) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (86,72) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (87,72) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (88,72) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (88,73) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (88,74) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (89,74) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (90,74) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (91,74) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (91,75) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (91,76) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (92,76) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (93,76) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (94,76) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (94,77) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (94,78) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (94,79) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (95,79) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (95,80) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (95,81) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (96,81) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (96,82) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (97,82) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (98,82) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (99,82) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (100,82) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (100,83) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (100,84) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (100,85) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (100,86) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (101,86) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (101,87) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (101,88) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (102,88) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (102,89) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (102,90) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (102,91) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (102,92) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (102,93) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (102,94) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (102,95) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (102,96) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (102,97) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (102,98) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (102,99) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (103,99) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (103,100) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (103,101) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (103,102) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (104,102) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (105,102) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (106,102) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (107,102) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (107,103) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (107,104) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (107,105) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (108,105) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (108,106) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (109,106) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (110,106) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (110,107) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (110,108) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (110,109) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (111,109) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (111,110) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (111,111) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (112,111) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (112,112) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (112,113) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (113,113) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (114,113) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (115,113) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (115,114) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (115,115) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (116,115) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (116,116) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (116,117) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (117,117) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (118,117) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (118,118) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (118,119) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (119,119) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (119,120) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (119,121) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (120,121) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (120,122) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (120,123) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (120,124) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (121,124) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (121,125) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (121,126) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (121,127) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (122,127) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (122,128) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (122,129) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (123,129) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (124,129) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (124,130) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (124,131) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (124,132) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (124,133) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (125,133) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (125,134) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (125,135) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (126,135) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (127,135) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (127,136) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (127,137) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (127,138) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (127,139) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (127,140) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (128,140) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (128,141) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (129,141) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (130,141) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (131,141) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (131,142) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (131,143) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (131,144) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (132,144) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (133,144) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (134,144) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (135,144) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (136,144) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (136,145) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (136,146) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (136,147) rectangle +(1,1);
\draw[currentcolor,thick,dashed](0,0) -- (213.078694,169.883450);
\definecolor{currentcolor}{cmyk}{0.000000,1.000000,0.000000,0.000000}
\draw[currentcolor,fill=currentcolor!20,thin] (0,0) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (1,0) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (1,1) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (2,1) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (3,1) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (3,2) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (3,3) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (4,3) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (5,3) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (6,3) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (6,4) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (7,4) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (8,4) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (9,4) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (10,4) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (10,5) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (11,5) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (12,5) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (12,6) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (13,6) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (14,6) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (15,6) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (15,7) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (15,8) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (15,9) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (15,10) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (15,11) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (15,12) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (16,12) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (17,12) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (17,13) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (18,13) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (18,14) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (19,14) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (19,15) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (20,15) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (20,16) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (21,16) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (21,17) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (21,18) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (21,19) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (22,19) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (23,19) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (24,19) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (25,19) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (26,19) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (27,19) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (27,20) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (28,20) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (28,21) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (29,21) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (30,21) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (31,21) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (31,22) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (32,22) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (32,23) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (32,24) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (32,25) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (32,26) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (32,27) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (32,28) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (32,29) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (32,30) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (33,30) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (34,30) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (35,30) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (35,31) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (35,32) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (36,32) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (36,33) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (36,34) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (37,34) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (37,35) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (37,36) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (37,37) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (37,38) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (37,39) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (37,40) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (38,40) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (38,41) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (38,42) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (39,42) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (39,43) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (39,44) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (39,45) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (39,46) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (40,46) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (41,46) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (41,47) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (42,47) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (43,47) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (44,47) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (44,48) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (44,49) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (44,50) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (44,51) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (45,51) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (46,51) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (47,51) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (48,51) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (48,52) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (48,53) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (49,53) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (50,53) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (50,54) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (51,54) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (51,55) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (52,55) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (53,55) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (53,56) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (54,56) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (55,56) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (56,56) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (57,56) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (57,57) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (57,58) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (57,59) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (57,60) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (58,60) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (59,60) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (60,60) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (60,61) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (60,62) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (60,63) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (60,64) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (60,65) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (61,65) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (62,65) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (63,65) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (63,66) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (64,66) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (65,66) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (65,67) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (66,67) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (66,68) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (67,68) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (68,68) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (68,69) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (69,69) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (69,70) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (70,70) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (70,71) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (71,71) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (71,72) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (71,73) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (72,73) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (72,74) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (72,75) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (73,75) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (73,76) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (73,77) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (74,77) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (74,78) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (75,78) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (76,78) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (76,79) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (76,80) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (77,80) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (78,80) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (79,80) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (80,80) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (81,80) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (81,81) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (82,81) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (83,81) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (84,81) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (84,82) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (84,83) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (85,83) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (86,83) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (87,83) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (87,84) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (88,84) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (88,85) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (88,86) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (89,86) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (89,87) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (89,88) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (90,88) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (90,89) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (91,89) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (92,89) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (93,89) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (93,90) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (93,91) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (94,91) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (95,91) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (95,92) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (95,93) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (95,94) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (96,94) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (96,95) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (96,96) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (97,96) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (98,96) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (99,96) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (100,96) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (101,96) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (101,97) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (101,98) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (101,99) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (102,99) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (102,100) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (102,101) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (102,102) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (103,102) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (104,102) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (105,102) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (106,102) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (106,103) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (106,104) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (106,105) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (106,106) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (106,107) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (107,107) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (108,107) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (109,107) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (109,108) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (109,109) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (110,109) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (110,110) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (110,111) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (110,112) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (111,112) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (111,113) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (112,113) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (113,113) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (114,113) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (114,114) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (114,115) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (114,116) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (114,117) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (114,118) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (115,118) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (115,119) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (115,120) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (116,120) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (117,120) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (118,120) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (118,121) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (119,121) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (119,122) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (119,123) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (119,124) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (119,125) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (119,126) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (119,127) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (119,128) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (119,129) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (119,130) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (119,131) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (119,132) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (120,132) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (120,133) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (120,134) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (120,135) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (120,136) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (120,137) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (121,137) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (121,138) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (121,139) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (122,139) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (123,139) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (124,139) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (125,139) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (125,140) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (125,141) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (125,142) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (126,142) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (127,142) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (127,143) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (128,143) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (129,143) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (130,143) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (130,144) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (130,145) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (130,146) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (130,147) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (130,148) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (130,149) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (131,149) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (132,149) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (132,150) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (133,150) rectangle +(1,1);
\draw[currentcolor,thick,dashed](0,0) -- (169.994226,212.957298);
\definecolor{currentcolor}{cmyk}{0.000000,0.000000,0.000000,0.600000}
\draw[currentcolor,fill=currentcolor!20,thin] (0,0) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (0,1) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (0,2) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (0,3) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (0,4) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (1,4) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (1,5) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (1,6) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (1,7) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (1,8) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (1,9) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (1,10) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (1,11) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (1,12) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (1,13) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (1,14) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (1,15) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (1,16) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (1,17) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (1,18) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (1,19) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (1,20) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (1,21) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (1,22) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (1,23) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (1,24) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (1,25) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (1,26) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (1,27) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (1,28) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (1,29) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (1,30) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (1,31) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (1,32) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (1,33) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (1,34) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (1,35) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (1,36) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (1,37) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (2,37) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (2,38) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (2,39) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (2,40) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (2,41) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (2,42) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (2,43) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (2,44) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (2,45) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (2,46) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (2,47) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (2,48) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (2,49) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (2,50) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (2,51) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (2,52) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (2,53) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (2,54) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (2,55) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (2,56) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (2,57) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (2,58) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (2,59) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (2,60) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (2,61) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (2,62) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (2,63) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (2,64) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (2,65) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (2,66) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (2,67) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (2,68) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (2,69) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (3,69) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (3,70) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (3,71) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (3,72) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (3,73) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (3,74) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (3,75) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (3,76) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (3,77) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (3,78) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (3,79) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (3,80) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (3,81) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (3,82) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (3,83) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (3,84) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (3,85) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (3,86) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (4,86) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (4,87) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (4,88) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (4,89) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (4,90) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (4,91) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (4,92) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (4,93) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (4,94) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (4,95) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (4,96) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (4,97) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (4,98) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (4,99) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (4,100) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (4,101) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (4,102) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (4,103) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (4,104) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (4,105) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (4,106) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (4,107) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (4,108) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (4,109) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (4,110) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (4,111) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (4,112) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (4,113) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (4,114) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (4,115) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (4,116) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (4,117) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (4,118) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (4,119) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (4,120) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (4,121) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (4,122) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (4,123) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (4,124) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (4,125) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (4,126) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (4,127) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (4,128) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (4,129) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (4,130) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (4,131) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (4,132) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (4,133) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (4,134) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (4,135) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (4,136) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (4,137) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (4,138) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (4,139) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (4,140) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (4,141) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (4,142) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (4,143) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (4,144) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (4,145) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (4,146) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (4,147) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (4,148) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (4,149) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (4,150) rectangle +(1,1);
\draw[currentcolor,thick,dashed](0,0) -- (7.877775,533.692771);
\definecolor{currentcolor}{cmyk}{0.000000,0.000000,0.000000,1.000000}
\draw[currentcolor,fill=currentcolor!20,thin] (0,0) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (1,0) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (2,0) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (3,0) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (4,0) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (5,0) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (6,0) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (7,0) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (8,0) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (9,0) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (10,0) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (10,1) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (10,2) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (10,3) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (11,3) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (12,3) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (13,3) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (13,4) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (14,4) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (14,5) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (15,5) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (16,5) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (17,5) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (18,5) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (19,5) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (20,5) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (21,5) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (22,5) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (23,5) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (24,5) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (24,6) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (25,6) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (26,6) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (27,6) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (28,6) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (28,7) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (29,7) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (29,8) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (30,8) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (31,8) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (32,8) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (33,8) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (34,8) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (34,9) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (35,9) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (36,9) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (37,9) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (38,9) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (39,9) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (39,10) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (40,10) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (41,10) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (42,10) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (42,11) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (43,11) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (44,11) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (44,12) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (44,13) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (45,13) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (46,13) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (47,13) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (47,14) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (48,14) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (49,14) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (50,14) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (51,14) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (52,14) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (53,14) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (54,14) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (55,14) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (56,14) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (57,14) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (57,15) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (58,15) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (59,15) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (60,15) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (60,16) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (61,16) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (61,17) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (62,17) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (63,17) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (63,18) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (63,19) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (64,19) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (65,19) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (66,19) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (67,19) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (68,19) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (69,19) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (70,19) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (71,19) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (72,19) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (73,19) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (73,20) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (74,20) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (75,20) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (75,21) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (76,21) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (77,21) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (78,21) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (79,21) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (80,21) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (80,22) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (81,22) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (82,22) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (82,23) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (82,24) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (83,24) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (84,24) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (85,24) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (86,24) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (87,24) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (88,24) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (89,24) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (90,24) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (91,24) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (91,25) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (92,25) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (92,26) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (92,27) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (93,27) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (94,27) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (95,27) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (96,27) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (96,28) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (96,29) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (96,30) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (97,30) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (97,31) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (98,31) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (99,31) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (99,32) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (100,32) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (101,32) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (102,32) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (103,32) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (103,33) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (103,34) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (103,35) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (103,36) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (103,37) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (103,38) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (103,39) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (104,39) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (104,40) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (105,40) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (106,40) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (106,41) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (106,42) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (106,43) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (107,43) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (108,43) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (109,43) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (110,43) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (111,43) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (112,43) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (112,44) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (113,44) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (114,44) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (115,44) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (116,44) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (117,44) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (118,44) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (119,44) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (120,44) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (121,44) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (122,44) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (123,44) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (123,45) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (124,45) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (124,46) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (125,46) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (125,47) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (126,47) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (126,48) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (127,48) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (128,48) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (129,48) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (129,49) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (130,49) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (131,49) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (132,49) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (133,49) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (133,50) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (133,51) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (134,51) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (134,52) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (135,52) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (135,53) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (135,54) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (135,55) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (135,56) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (135,57) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (135,58) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (136,58) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (137,58) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (138,58) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (139,58) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (140,58) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (141,58) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (142,58) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (143,58) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (144,58) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (145,58) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (146,58) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (147,58) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (148,58) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (149,58) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (149,59) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (150,59) rectangle +(1,1);
\draw[currentcolor,thick,dashed](0,0) -- (332.015157,83.276609);
\definecolor{currentcolor}{cmyk}{0.800000,0.400000,0.000000,0.000000}
\draw[currentcolor,fill=currentcolor!20,thin] (0,0) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (0,1) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (0,2) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (1,2) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (1,3) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (1,4) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (2,4) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (2,5) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (2,6) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (2,7) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (2,8) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (2,9) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (2,10) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (3,10) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (4,10) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (4,11) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (5,11) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (5,12) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (6,12) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (6,13) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (6,14) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (6,15) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (6,16) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (6,17) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (6,18) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (6,19) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (6,20) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (6,21) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (6,22) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (6,23) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (6,24) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (6,25) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (6,26) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (6,27) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (6,28) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (7,28) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (7,29) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (7,30) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (7,31) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (7,32) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (7,33) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (8,33) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (8,34) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (8,35) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (8,36) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (8,37) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (8,38) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (8,39) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (8,40) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (8,41) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (8,42) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (9,42) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (9,43) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (9,44) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (9,45) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (9,46) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (10,46) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (10,47) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (10,48) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (10,49) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (10,50) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (10,51) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (11,51) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (11,52) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (11,53) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (11,54) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (11,55) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (11,56) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (11,57) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (11,58) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (11,59) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (11,60) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (11,61) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (11,62) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (11,63) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (11,64) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (11,65) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (11,66) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (11,67) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (11,68) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (11,69) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (11,70) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (11,71) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (11,72) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (12,72) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (12,73) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (12,74) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (12,75) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (12,76) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (12,77) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (12,78) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (12,79) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (13,79) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (14,79) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (14,80) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (14,81) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (14,82) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (14,83) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (14,84) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (14,85) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (14,86) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (14,87) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (14,88) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (14,89) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (14,90) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (14,91) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (14,92) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (14,93) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (15,93) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (15,94) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (15,95) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (16,95) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (16,96) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (16,97) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (16,98) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (16,99) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (16,100) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (16,101) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (16,102) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (17,102) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (17,103) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (17,104) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (17,105) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (17,106) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (17,107) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (17,108) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (17,109) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (17,110) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (17,111) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (18,111) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (18,112) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (18,113) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (18,114) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (18,115) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (18,116) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (18,117) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (18,118) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (18,119) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (18,120) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (18,121) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (18,122) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (18,123) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (18,124) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (18,125) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (18,126) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (19,126) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (19,127) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (20,127) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (20,128) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (20,129) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (20,130) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (20,131) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (21,131) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (22,131) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (22,132) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (22,133) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (23,133) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (23,134) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (23,135) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (23,136) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (23,137) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (23,138) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (23,139) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (23,140) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (23,141) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (23,142) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (23,143) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (23,144) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (23,145) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (23,146) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (23,147) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (24,147) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (24,148) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (24,149) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (24,150) rectangle +(1,1);
\draw[currentcolor,thick,dashed](0,0) -- (58.978466,378.595335);
\definecolor{currentcolor}{cmyk}{0.250000,0.250000,0.000000,0.000000}
\draw[currentcolor,fill=currentcolor!20,thin] (0,0) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (0,1) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (1,1) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (2,1) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (2,2) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (2,3) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (2,4) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (3,4) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (4,4) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (5,4) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (5,5) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (6,5) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (6,6) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (7,6) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (8,6) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (9,6) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (10,6) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (11,6) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (12,6) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (12,7) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (12,8) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (12,9) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (13,9) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (14,9) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (14,10) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (14,11) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (14,12) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (14,13) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (14,14) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (15,14) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (15,15) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (15,16) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (16,16) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (17,16) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (18,16) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (18,17) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (18,18) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (18,19) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (19,19) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (19,20) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (19,21) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (20,21) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (20,22) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (20,23) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (21,23) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (21,24) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (22,24) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (23,24) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (24,24) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (25,24) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (26,24) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (26,25) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (26,26) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (26,27) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (26,28) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (27,28) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (27,29) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (28,29) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (29,29) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (29,30) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (30,30) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (31,30) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (31,31) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (31,32) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (31,33) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (32,33) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (32,34) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (32,35) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (33,35) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (34,35) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (34,36) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (34,37) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (34,38) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (34,39) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (34,40) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (35,40) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (35,41) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (35,42) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (36,42) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (36,43) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (36,44) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (36,45) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (37,45) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (38,45) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (38,46) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (38,47) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (38,48) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (38,49) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (39,49) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (39,50) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (39,51) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (40,51) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (40,52) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (40,53) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (40,54) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (40,55) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (40,56) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (40,57) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (40,58) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (41,58) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (42,58) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (42,59) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (42,60) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (42,61) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (42,62) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (42,63) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (42,64) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (42,65) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (42,66) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (42,67) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (42,68) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (42,69) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (42,70) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (43,70) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (43,71) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (44,71) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (44,72) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (45,72) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (46,72) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (47,72) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (47,73) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (47,74) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (47,75) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (47,76) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (47,77) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (48,77) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (48,78) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (48,79) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (48,80) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (48,81) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (49,81) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (50,81) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (50,82) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (51,82) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (51,83) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (51,84) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (51,85) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (52,85) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (52,86) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (53,86) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (53,87) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (54,87) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (54,88) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (54,89) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (54,90) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (54,91) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (55,91) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (55,92) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (56,92) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (57,92) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (58,92) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (59,92) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (59,93) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (60,93) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (61,93) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (61,94) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (61,95) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (62,95) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (62,96) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (62,97) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (62,98) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (62,99) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (63,99) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (63,100) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (64,100) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (64,101) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (64,102) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (65,102) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (66,102) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (66,103) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (66,104) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (67,104) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (68,104) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (68,105) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (68,106) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (68,107) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (68,108) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (69,108) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (69,109) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (69,110) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (70,110) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (70,111) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (71,111) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (72,111) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (72,112) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (73,112) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (74,112) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (75,112) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (76,112) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (76,113) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (76,114) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (76,115) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (76,116) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (76,117) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (76,118) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (76,119) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (77,119) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (77,120) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (78,120) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (79,120) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (80,120) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (80,121) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (80,122) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (80,123) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (80,124) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (80,125) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (80,126) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (80,127) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (80,128) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (81,128) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (81,129) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (82,129) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (83,129) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (84,129) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (85,129) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (85,130) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (85,131) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (85,132) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (85,133) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (85,134) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (85,135) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (85,136) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (85,137) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (85,138) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (85,139) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (86,139) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (86,140) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (86,141) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (86,142) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (86,143) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (87,143) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (87,144) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (88,144) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (88,145) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (88,146) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (88,147) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (88,148) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (88,149) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (88,150) rectangle +(1,1);
\draw[currentcolor,thick,dashed](0,0) -- (150.912303,234.798902);
\definecolor{currentcolor}{cmyk}{0.250000,0.600000,0.900000,0.000000}
\draw[currentcolor,fill=currentcolor!20,thin] (0,0) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (1,0) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (2,0) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (2,1) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (3,1) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (4,1) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (5,1) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (6,1) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (6,2) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (7,2) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (8,2) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (9,2) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (9,3) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (9,4) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (9,5) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (10,5) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (11,5) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (12,5) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (13,5) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (14,5) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (15,5) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (15,6) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (15,7) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (16,7) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (17,7) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (18,7) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (18,8) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (18,9) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (18,10) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (18,11) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (18,12) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (19,12) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (19,13) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (19,14) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (20,14) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (20,15) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (21,15) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (22,15) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (23,15) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (24,15) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (24,16) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (25,16) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (26,16) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (27,16) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (27,17) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (28,17) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (29,17) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (30,17) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (31,17) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (31,18) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (32,18) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (33,18) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (34,18) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (34,19) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (35,19) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (35,20) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (36,20) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (37,20) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (38,20) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (39,20) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (40,20) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (41,20) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (42,20) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (43,20) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (44,20) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (45,20) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (45,21) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (45,22) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (46,22) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (47,22) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (48,22) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (49,22) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (50,22) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (50,23) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (51,23) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (51,24) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (52,24) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (52,25) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (53,25) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (53,26) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (53,27) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (54,27) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (54,28) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (55,28) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (56,28) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (56,29) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (56,30) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (57,30) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (58,30) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (58,31) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (58,32) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (58,33) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (59,33) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (60,33) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (61,33) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (62,33) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (63,33) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (63,34) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (64,34) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (64,35) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (64,36) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (65,36) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (66,36) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (67,36) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (68,36) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (68,37) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (69,37) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (70,37) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (70,38) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (71,38) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (71,39) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (71,40) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (71,41) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (71,42) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (71,43) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (72,43) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (73,43) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (74,43) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (75,43) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (76,43) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (77,43) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (78,43) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (78,44) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (79,44) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (80,44) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (81,44) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (82,44) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (82,45) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (82,46) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (83,46) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (84,46) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (85,46) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (85,47) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (85,48) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (86,48) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (87,48) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (88,48) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (89,48) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (90,48) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (91,48) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (92,48) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (93,48) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (94,48) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (94,49) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (94,50) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (95,50) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (96,50) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (97,50) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (98,50) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (99,50) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (100,50) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (101,50) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (102,50) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (103,50) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (104,50) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (105,50) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (106,50) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (106,51) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (106,52) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (106,53) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (107,53) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (108,53) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (109,53) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (110,53) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (110,54) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (110,55) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (111,55) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (112,55) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (113,55) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (113,56) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (113,57) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (113,58) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (113,59) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (114,59) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (115,59) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (116,59) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (117,59) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (118,59) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (119,59) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (120,59) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (121,59) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (122,59) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (123,59) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (123,60) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (124,60) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (125,60) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (126,60) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (126,61) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (127,61) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (128,61) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (128,62) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (128,63) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (128,64) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (129,64) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (129,65) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (130,65) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (130,66) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (131,66) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (131,67) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (132,67) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (133,67) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (133,68) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (134,68) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (134,69) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (135,69) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (136,69) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (137,69) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (138,69) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (139,69) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (140,69) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (141,69) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (142,69) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (143,69) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (144,69) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (145,69) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (146,69) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (147,69) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (148,69) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (148,70) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (149,70) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (149,71) rectangle +(1,1);
\draw[currentcolor,fill=currentcolor!20,thin] (150,71) rectangle +(1,1);
\draw[currentcolor,thick,dashed](0,0) -- (248.586025,139.693877);
\definecolor{currentcolor}{cmyk}{0.000000,0.000000,0.000000,1.000000}
\draw[currentcolor,dashed,very thick](0,0) -- (332.015157,83.276609);
%
%
%
\end{tikzpicture}
\end{document}

